Hopf-Frobenius Algebras and a Simpler Drinfeld Double

The zx-calculus and related theories are based on so-called interacting Frobenius algebras, where a pair of dagger-special commutative Frobenius algebras jointly form a pair of Hopf algebras. In this setting we introduce a generalisation of this structure, Hopf-Frobenius algebras, starting from a single Hopf algebra which is not necessarily commutative or cocommutative. We provide a few necessary and sufficient conditions for a Hopf algebra to be a Hopf-Frobenius algebra, and show that every Hopf algebra in the category of finite dimensional vector spaces is a Hopf-Frobenius algebra. In addition, we show that this construction is unique up to an invertible scalar. Due to this fact, Hopf-Frobenius algebras provide two canonical notions of duality, and give us a "dual" Hopf algebra that is isomorphic to the usual dual Hopf algebra in a compact closed category. We use this isomorphism to construct a Hopf algebra isomorphic to the Drinfeld double, but has a much simpler presentation.

==> figures/alt-frob-coinverse-pf-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (1.25, -0.25) {$\bar\beta$};
		\node [style=green vertex] (7) at (1.5, -1) {};
		\node [style=green vertex] (8) at (0.75, -1) {};
		\node [style=green vertex] (9) at (0.75, -1.5) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (-0.25, -0.5) {$\beta$};
		\node [style=green vertex] (19) at (0, 0.25) {};
		\node [style=green vertex] (20) at (0, 0.75) {};
		\node [style=none] (21) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw [style=directed edge] (0.center) to (7);
		\draw [style=directed edge] (8) to (9);
		\draw [style=directed edge, in=45, out=-90] (1.center) to (8);
		\draw (15.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw (11.center) to (13.center);
		\draw [style=directed edge] (19) to (12.center);
		\draw [style=directed edge] (21.center) to (20);
		\draw [style=directed edge] (20) to (11.center);
		\draw [style=directed edge, in=135, out=-45] (20) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-frob-coinverse-pf-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (0.25, 1.75) {};
		\node [style=none] (6) at (0.75, 1.5) {$\bar\beta$};
		\node [style=green vertex] (7) at (1, 0.75) {};
		\node [style=green vertex] (9) at (0.5, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (0.25, -1) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-0.25, -0.75) {$\beta$};
		\node [style=green vertex] (19) at (0, 0) {};
		\node [style=none] (21) at (-0.25, 1.75) {};
		\node [style=green vertex] (22) at (0.25, 1) {};
		\node [style=green vertex] (23) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw [style=directed edge] (0.center) to (7);
		\draw (15.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw (11.center) to (13.center);
		\draw [style=directed edge] (19) to (12.center);
		\draw [style=directed edge, bend right=45, looseness=0.75] (21.center) to (22);
		\draw [bend left] (1.center) to (22);
		\draw (22) to (23);
		\draw [style=directed edge] (23) to (11.center);
		\draw (23) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-frob-coinverse-pf-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (0.25, 1.75) {};
		\node [style=none] (6) at (0.75, 1.5) {$\bar\beta$};
		\node [style=green vertex] (7) at (1, 0.75) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0.5, -0.25) {$\beta$};
		\node [style=green vertex] (19) at (0.75, 0.5) {};
		\node [style=none] (21) at (-0.25, 1.75) {};
		\node [style=green vertex] (22) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw [style=directed edge] (0.center) to (7);
		\draw (15.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw [style=directed edge] (19) to (12.center);
		\draw [style=directed edge, bend right=45, looseness=0.75] (21.center) to (22);
		\draw [bend left] (1.center) to (22);
		\draw [style=directed edge] (22) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-frob-coinverse-pf-iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (0.25, 1.75) {};
		\node [style=none] (6) at (0.75, 1.5) {$\bar\beta$};
		\node [style=green vertex] (7) at (1, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (-0.25, -1.25) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=none] (18) at (0.25, -1) {$\beta$};
		\node [style=green vertex] (19) at (0.5, -0.25) {};
		\node [style=none] (21) at (-0.25, 1.75) {};
		\node [style=green vertex] (22) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw [style=directed edge] (0.center) to (7);
		\draw (15.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw [style=directed edge] (19) to (12.center);
		\draw [style=directed edge] (1.center) to (19);
		\draw [style=directed edge] (22) to (19);
		\draw [style=directed edge, in=90, out=-90] (21.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-frob-coinverse-pf-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (0.25, 1.75) {};
		\node [style=none] (6) at (0.75, 1.5) {$\bar\beta$};
		\node [style=green vertex] (7) at (1, 0.75) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (-0.25, 0.5) {};
		\node [style=none] (18) at (0.25, 0.25) {$\beta$};
		\node [style=none] (21) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw [style=directed edge] (0.center) to (7);
		\draw (15.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw [style=directed edge, in=90, out=-90] (21.center) to (13.center);
		\draw [style=directed edge] (1.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-frob-coinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (0.25, -0.25) {$\bar\beta$};
		\node [style=green vertex] (18) at (0.5, -1) {};
		\node [style=green vertex] (19) at (-0.25, -1) {};
		\node [style=green vertex] (20) at (-0.25, -1.5) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw [style=directed edge] (3.center) to (18);
		\draw [style=directed edge, in=120, out=-90] (21.center) to (19);
		\draw [style=directed edge] (19) to (20);
		\draw [style=directed edge, in=45, out=-90] (5.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-frob-coinvertible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (0, 0) {$\beta$};
		\node [style=green vertex] (11) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw [style=directed edge] (0.center) to (5.center);
		\draw [style=directed edge] (11) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-frob-nondegen-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, -0.75) {$\beta$};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (17) at (0.75, 0) {$\bar\beta$};
		\node [style=none] (18) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (12.center) to (3.center);
		\draw [style=directed edge] (11.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-frob-nondegen-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (0.25, -0.25) {$\bar\beta$};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (0.25, -1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.75, -1) {$\beta$};
		\node [style=none] (18) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (3.center) to (12.center);
		\draw [style=directed edge] (18.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-frob-snake-left-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=scalar box] (3) at (0.25, -0.5) {\!$u^{-1}$\!};
		\node [style=green vertex] (4) at (0.75, 0.75) {};
		\node [style=green vertex] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=scalar box] (8) at (-0.5, -1) {$u$};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=green vertex] (11) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (4) to (0);
		\draw [bend right] (6.center) to (5);
		\draw (8) to (5);
		\draw [style=directed edge, in=45, out=-135] (0) to (5);
		\draw [style=directed edge] (9.center) to (6.center);
		\draw [style=directed edge] (1.center) to (10.center);
		\draw [style=directed edge] (4) to (1.center);
		\draw [style=directed edge] (11) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-frob-snake-left-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=scalar box] (3) at (0.5, -0.75) {\!$u^{-1}$\!};
		\node [style=green vertex] (4) at (0.5, 1) {};
		\node [style=green vertex] (5) at (0, 0) {};
		\node [style=scalar box] (8) at (-0.5, -0.75) {$u$};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=green vertex] (11) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (8) to (5);
		\draw [style=directed edge] (0) to (5);
		\draw (1.center) to (10.center);
		\draw [style=directed edge, bend left=15] (4) to (1.center);
		\draw [style=directed edge] (11) to (4);
		\draw [style=directed edge] (9.center) to (0);
		\draw [style=directed edge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-frob-snake-left-iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=green vertex] (4) at (0.5, 1) {};
		\node [style=green vertex] (5) at (0, 0) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=green vertex] (11) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw [style=directed edge] (0) to (5);
		\draw (1.center) to (10.center);
		\draw [style=directed edge, bend left=15] (4) to (1.center);
		\draw [style=directed edge] (11) to (4);
		\draw [style=directed edge] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-frob-snake-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=scalar box] (3) at (0.25, -0.5) {\!$u^{-1}$\!};
		\node [style=green vertex] (4) at (0.25, 0.75) {};
		\node [style=green vertex] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=scalar box] (8) at (-0.5, -1) {$u$};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw (3) to (0);
		\draw (4) to (0);
		\draw (8) to (5);
		\draw [style=directed edge, in=45, out=-135] (0) to (5);
		\draw [style=directed edge] (9.center) to (6.center);
		\draw [style=directed edge] (1.center) to (10.center);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/antipode-dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (1.center) to (2.center);
		\draw [style=directed edge] (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw [style=directed edge, bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw (6.center) to (0);
		\draw (0) to (7.center);
		\draw [style=directed edge, bend left=90, looseness=1.25] (7.center) to (8.center);
		\draw (8.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [style=dedge] (1.center) to (2.center);
		\draw [style=dedge] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialg-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, -0.5) {};
		\node [style=green vertex] (1) at (0.5, -0.5) {};
		\node [style=red vertex] (2) at (-0.5, 0.5) {};
		\node [style=red vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (4.center) to (2);
		\draw [style=directed edge] (5.center) to (3);
		\draw [style=directed edge] (3) to (1);
		\draw [style=directed edge] (1) to (7.center);
		\draw [style=directed edge] (2) to (0);
		\draw [style=directed edge] (0) to (6.center);
		\draw (2) to (1);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialg-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=green vertex] (4) at (0, 0.25) {};
		\node [style=red vertex] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0.center) to (4);
		\draw [style=directed edge] (1.center) to (4);
		\draw [style=directed edge] (4) to (5);
		\draw [style=directed edge] (5) to (2.center);
		\draw [style=directed edge] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.75, -0.25) {$A$};
		\node [style=none] (9) at (1, -0.25) {$A^*$};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=dedge] (11.center) to (0.center);
		\draw [style=dedge] (1.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cocopy-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=red vertex] (2) at (0, -0.5) {};
		\node [style=green vertex] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (3) to (2);
		\draw [style=directed edge] (0.center) to (3);
		\draw [style=directed edge] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cocopy-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=red vertex] (2) at (-0.25, -0.25) {};
		\node [style=red vertex] (3) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0.center) to (2);
		\draw [style=directed edge] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=green vertex] (2) at (0, 0.5) {};
		\node [style=red vertex] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (2) to (3);
		\draw [style=directed edge] (3) to (0.center);
		\draw [style=directed edge] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=green vertex] (2) at (-0.25, 0.25) {};
		\node [style=green vertex] (3) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (2) to (0.center);
		\draw [style=directed edge] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.75, 0.25) {$A$};
		\node [style=none] (14) at (-1, 0.25) {$A^*$};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw [style=dedge] (12.center) to (15.center);
		\draw (16.center) to (11.center);
		\draw [style=dedge] (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/duals-are-uniq-1-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {$B_1$};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0, -0.75) {$e_2$};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (-0.75, -0.25) {$B_2$};
		\node [style=boxf] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (3.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw [style=directed edge] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/duals-are-uniq-1-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {$B_1$};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (0, -0.5) {$e_1$};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (16) at (0.5, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, in=90, out=-90] (3.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw [style=directed edge] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/duals-are-uniq-2-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (0, 1) {$d_1$};
		\node [style=none] (7) at (0.75, 0.5) {$B_1$};
		\node [style=none] (12) at (-0.5, 0) {$A$};
		\node [style=none] (14) at (0.75, -0.5) {$B_2$};
		\node [style=boxf] (15) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [style=directed edge] (2.center) to (4.center);
		\draw [style=directed edge] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/duals-are-uniq-2-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (0, 0.75) {$d_2$};
		\node [style=none] (12) at (-0.5, 0) {$A$};
		\node [style=none] (14) at (0.5, 0) {$B_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [style=directed edge] (2.center) to (4.center);
		\draw [style=directed edge] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (3.center);
		\draw [style=dashed] (3.center) to (2.center);
		\draw [style=dashed] (2.center) to (1.center);
		\draw [style=dashed] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-defn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-1, 0.5) {$d_2$};
		\node [style=none] (7) at (-2, 0.5) {$B_1$};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (11) at (-1.75, -0.25) {};
		\node [style=none] (12) at (-1.5, -0.5) {$e_1$};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=none] (14) at (-0.5, -0.5) {$B_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [style=directed edge] (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw [style=directed edge] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-dual-defn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxf] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (1.center) to (2.center);
		\draw [style=directed edge] (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw [style=directed edge, bend right=90, looseness=1.50] (5.center) to (6.center);
		\draw (6.center) to (0);
		\draw (0) to (7.center);
		\draw [style=directed edge, bend left=90, looseness=1.25] (7.center) to (8.center);
		\draw (8.center) to (3.center);
		\draw [style=dedge] (1.center) to (2.center);
		\draw [style=dedge] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=boxf] (14) at (0, 0) {};
		\node [style=none] (15) at (0.25, 0.75) {$B_1$};
		\node [style=none] (16) at (0.25, -0.75) {$B_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (13.center) to (14);
		\draw [style=directed edge] (14) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-alt-frob-assoc-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, -0.75) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (1.center) to (0);
		\draw [style=directed edge] (2.center) to (0);
		\draw [style=directed edge] (0) to (3.center);
		\draw [style=directed edge] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-alt-frob-assoc-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, -0.75) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (1.center) to (0);
		\draw [style=directed edge] (2.center) to (0);
		\draw [style=directed edge] (0) to (3.center);
		\draw [style=directed edge] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-assoc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (6) at (0, 0) {};
		\node [style=green vertex] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (6) to (8.center);
		\draw [style=directed edge] (7) to (6);
		\draw [style=directed edge] (9.center) to (7);
		\draw [style=directed edge] (10.center) to (7);
		\draw [style=directed edge] (11.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-assoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0.25, -0.25) {};
		\node [style=green vertex] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (1) to (0);
		\draw [style=directed edge] (3.center) to (1);
		\draw [style=directed edge] (4.center) to (1);
		\draw [style=directed edge] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-cap-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=green vertex] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (1.center);
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-cap-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.25) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, bend right=45] (0) to (1.center);
		\draw [style=directed edge, bend left=45] (0) to (2.center);
		\draw [in=90, out=-90, looseness=0.50] (2.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.50] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-coassoc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=green vertex] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (2.center) to (0);
		\draw [style=directed edge] (0) to (1);
		\draw [style=directed edge] (1) to (3.center);
		\draw [style=directed edge] (1) to (4.center);
		\draw [style=directed edge] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-coassoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=green vertex] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (2.center) to (0);
		\draw [style=directed edge] (0) to (1);
		\draw [style=directed edge] (1) to (3.center);
		\draw [style=directed edge] (1) to (4.center);
		\draw [style=directed edge] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (1.center);
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-counit-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.5) {};
		\node [style=green vertex] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (2.center) to (0);
		\draw [style=directed edge] (0) to (1);
		\draw [style=directed edge] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-counit-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0.25, 0.25) {};
		\node [style=green vertex] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (2.center) to (0);
		\draw [style=directed edge] (0) to (1);
		\draw [style=directed edge] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-cup-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=green vertex] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (1.center) to (0);
		\draw [style=directed edge] (2.center) to (0);
		\draw [style=directed edge] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-cup-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, bend right=45] (1.center) to (0);
		\draw [style=directed edge, bend left=45] (2.center) to (0);
		\draw [in=90, out=-90, looseness=0.50] (3.center) to (2.center);
		\draw [in=90, out=-90, looseness=0.50] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-dual-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.25] (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [style=directed edge, bend left=90, looseness=1.25] (3.center) to (6.center);
		\draw [style=directed edge] (6.center) to (7.center);
		\draw [style=directed edge] (8.center) to (5.center);
		\draw [style=directed edge, bend right=90, looseness=1.25] (5.center) to (2.center);
		\draw [style=directed edge] (9.center) to (4.center);
		\draw [style=directed edge, bend right=90, looseness=2.00] (4.center) to (1.center);
		\draw [style=dedge] (8.center) to (5.center);
		\draw [style=dedge] (9.center) to (4.center);
		\draw [style=dedge] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-dual-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [style=directed edge, bend left=90, looseness=1.25] (3.center) to (6.center);
		\draw [style=directed edge] (6.center) to (7.center);
		\draw [style=dedge] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-frob-law-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (1) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=green vertex] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, in=60, out=-90] (3.center) to (1);
		\draw [style=directed edge] (1) to (4.center);
		\draw [style=directed edge, in=90, out=-120] (6) to (7.center);
		\draw [style=directed edge] (6) to (8.center);
		\draw [style=directed edge] (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-frob-law-middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=green vertex] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (1.center);
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (5.center) to (4);
		\draw [style=directed edge] (6.center) to (4);
		\draw [style=directed edge] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-frob-law-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (1) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=green vertex] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, in=90, out=-60] (1) to (3.center);
		\draw [style=directed edge] (4.center) to (1);
		\draw [style=directed edge, in=120, out=-90] (7.center) to (6);
		\draw [style=directed edge] (8.center) to (6);
		\draw [style=directed edge] (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-frob-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=green vertex] (4) at (0, 0.25) {};
		\node [style=none] (7) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (3.center);
		\draw [style=directed edge] (7.center) to (4);
		\draw [style=directed edge, bend right=45, looseness=1.25] (4) to (0);
		\draw [style=directed edge, bend left=45, looseness=1.25] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-left-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=point] (1) at (-0.25, 0.5) {$l$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=point] (5) at (0.25, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (1) to (0);
		\draw [style=directed edge] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (1.center) to (0);
		\draw [style=directed edge] (2.center) to (0);
		\draw [style=directed edge] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-right-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=point] (1) at (-0.25, 0.5) {$a$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=point] (5) at (0.25, 0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (1) to (0);
		\draw [style=directed edge] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-swap-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (1.center);
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (3.center) to (0);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (4.center);
		\draw [in=90, out=-90] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-swap-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (1.center) to (0);
		\draw [style=directed edge] (2.center) to (0);
		\draw [style=directed edge] (0) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (2.center);
		\draw [in=90, out=-90] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-unit-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=green vertex] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (5) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (1) to (0);
		\draw [style=directed edge] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-unit-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0.25, -0.25) {};
		\node [style=green vertex] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (1) to (0);
		\draw [style=directed edge] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-antihom-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=antipode] (8) at (-0.25, 0.75) {};
		\node [style=antipode] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (1.center) to (0);
		\draw [style=directed edge] (2.center) to (0);
		\draw [style=directed edge] (0) to (3.center);
		\draw (6.center) to (8);
		\draw (8) to (10.center);
		\draw (7.center) to (9);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-antihom-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=antipode] (17) at (0, -0.5) {};
		\node [style=none] (19) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (1.center) to (0);
		\draw [style=directed edge] (2.center) to (0);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (2.center);
		\draw [in=90, out=-90] (5.center) to (1.center);
		\draw (17) to (19.center);
		\draw [style=directed edge] (0) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-antihom-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=antipode] (7) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (1.center);
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (6.center) to (7);
		\draw (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-antihom-iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=antipode] (6) at (-0.25, -0.75) {};
		\node [style=antipode] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (1.center);
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (3.center) to (0);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (4.center);
		\draw [in=90, out=-90] (1.center) to (5.center);
		\draw (4.center) to (6);
		\draw (6) to (8.center);
		\draw (5.center) to (7);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/D-double-R-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=antipode] (4) at (-1.25, 0) {};
		\node [style=red vertex] (5) at (-0.75, 0) {};
		\node [style=green vertex] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, 0.25) {\tiny  -1};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.75, 0.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (4) to (0.center);
		\draw [style=directed edge] (6) to (2.center);
		\draw [style=directed edge, in=90, out=90, looseness=0.75] (3.center) to (8.center);
		\draw [style=directed edge] (8.center) to (4);
		\draw [style=directed edge] (9.center) to (3.center);
		\draw [style=directed edge] (18.center) to (20.center);
		\draw [in=90, out=90, looseness=1.25] (20.center) to (19.center);
		\draw (19.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/D-double-structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-4, -0.25) {$\Delta:=$};
		\node [style=red vertex] (10) at (-0.25, -0.5) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=green vertex] (17) at (0.25, -0.5) {};
		\node [style=none] (18) at (-1, -0.25) {$\epsilon:=$};
		\node [style=red vertex] (19) at (2.75, 0) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [style=none] (24) at (2.25, -0.5) {};
		\node [style=green vertex] (26) at (2.25, 0) {};
		\node [style=none] (27) at (1.5, -0.25) {$1:=$};
		\node [style=none] (28) at (-2.25, -0.25) {   *};
		\node [style=none] (29) at (0.5, -0.5) {   *};
		\node [style=none] (30) at (3, 0) {   *};
		\node [style=none] (31) at (4.25, -0.25) {$s:=$};
		\node [style=none] (142) at (7.5, -0.25) {$\mu :=$};
		\node [style=none] (144) at (9.5, 1.75) {*};
		\node [style=none] (147) at (9, 0.75) {};
		\node [style=none] (148) at (9.5, 0.75) {};
		\node [style=red vertex] (149) at (10.5, 1.75) {};
		\node [style=red vertex] (150) at (9.5, 0) {};
		\node [style=none] (151) at (9.5, 0.25) {};
		\node [style=none] (152) at (10.25, 1) {};
		\node [style=none] (154) at (9.25, -0.5) {};
		\node [style=none] (155) at (9.75, -0.5) {};
		\node [style=none] (156) at (9, -0.5) {};
		\node [style=none] (157) at (10.5, 0.25) {};
		\node [style=none] (158) at (10.25, -0.5) {};
		\node [style=none] (159) at (10.75, -0.5) {};
		\node [style=none] (160) at (11, -0.75) {};
		\node [style=green vertex] (161) at (10.5, 0) {};
		\node [style=none] (162) at (10.25, -0.75) {};
		\node [style=antipode] (163) at (11, 0) {};
		\node [style=none] (164) at (11, 0.25) {};
		\node [style=green vertex] (165) at (9, -1.25) {};
		\node [style=red vertex] (166) at (11, -1.25) {};
		\node [style=none] (167) at (9, -2) {};
		\node [style=none] (168) at (11, -2) {};
		\node [style=none] (169) at (11.25, -1.25) {*};
		\node [style=none] (170) at (11.5, -0.5) {};
		\node [style=none] (171) at (11.5, 2.25) {};
		\node [style=none] (172) at (8.5, -0.5) {};
		\node [style=none] (173) at (8.5, 2.25) {};
		\node [style=none] (174) at (9.25, 2.25) {};
		\node [style=none] (175) at (10.5, 2.25) {};
		\node [style=green vertex] (190) at (9.25, 1.75) {};
		\node [style=none] (191) at (9, 1.25) {};
		\node [style=none] (192) at (9.5, 1.25) {};
		\node [style=red vertex] (213) at (-3, -0.25) {};
		\node [style=none] (214) at (-2.5, -1) {};
		\node [style=none] (215) at (-3, -1) {};
		\node [style=green vertex] (216) at (-2.5, -0.25) {};
		\node [style=none] (217) at (-3.5, -1.25) {};
		\node [style=none] (218) at (-3, -1.25) {};
		\node [style=none] (219) at (-2.5, -1.25) {};
		\node [style=none] (220) at (-2, -1.25) {};
		\node [style=green vertex] (260) at (5.25, 0.25) {};
		\node [style=none] (261) at (5.5, 0.25) {*};
		\node [style=none] (262) at (5, -0.25) {};
		\node [style=none] (263) at (5.5, -0.25) {};
		\node [style=none] (264) at (5, -0.75) {};
		\node [style=red vertex] (265) at (6, 0.25) {};
		\node [style=red vertex] (266) at (5.5, -1) {};
		\node [style=none] (267) at (5.25, -1.5) {};
		\node [style=none] (268) at (5, -1.5) {};
		\node [style=green vertex] (269) at (6, -1) {};
		\node [style=antipode] (270) at (6.5, -1.25) {};
		\node [style=none] (271) at (6.5, -1) {};
		\node [style=none] (272) at (6.5, -2) {};
		\node [style=none] (273) at (5.75, -1.5) {};
		\node [style=none] (274) at (6.25, -1.5) {};
		\node [style=none] (275) at (6.25, -2) {};
		\node [style=none] (276) at (6.25, -1) {*};
		\node [style=none] (277) at (5.25, 1.75) {};
		\node [style=none] (278) at (6, 1.75) {};
		\node [style=none] (279) at (5.25, 2.25) {};
		\node [style=none] (280) at (6, 2.25) {};
		\node [style=none] (281) at (5.5, 1) {\tiny  $\ \ -1*$ };
		\node [style=none] (282) at (5.25, 1) {};
		\node [style=none] (283) at (6, 1) {};
		\node [style=antipode] (284) at (5.25, 0.75) {};
		\node [style=antipode] (285) at (6, 0.75) {};
		\node [style=none] (286) at (5.5, 0.75) {\large )};
		\node [style=none] (287) at (5, 0.75) {\large (};
		\node [style=none] (288) at (5.5, -2.5) {};
		\node [style=none] (289) at (5.75, -2.5) {};
		\node [style=none] (290) at (5.5, -2) {};
		\node [style=none] (291) at (5.75, -2) {};
		\node [style=none] (324) at (8.5, 1.75) {};
		\node [style=none] (325) at (11.5, 1.75) {};
		\node [style=none] (326) at (8.5, 2.25) {};
		\node [style=none] (327) at (11.5, 2.25) {};
		\node [style=none] (328) at (10.75, 0) {*};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, in=90, out=-90] (151.center) to (150);
		\draw [in=90, out=-120] (149) to (152.center);
		\draw [style=directed edge, in=90, out=-90] (152.center) to (151.center);
		\draw [in=90, out=-60] (150) to (155.center);
		\draw [in=90, out=-120, looseness=0.75] (150) to (154.center);
		\draw [style=directed edge, in=-90, out=90, looseness=1.25] (156.center) to (147.center);
		\draw [style=dedge, in=-90, out=-90] (154.center) to (156.center);
		\draw [style=directed edge] (161) to (157.center);
		\draw [in=-60, out=90] (159.center) to (161);
		\draw [in=-120, out=90] (158.center) to (161);
		\draw [style=directed edge, in=-90, out=90] (157.center) to (148.center);
		\draw [style=directed edge] (162.center) to (158.center);
		\draw [style=dedge, in=-90, out=-90] (160.center) to (162.center);
		\draw [style=directed edge] (163) to (160.center);
		\draw (164.center) to (163);
		\draw [style=dedge] (165) to (167.center);
		\draw [style=dedge] (168.center) to (166);
		\draw [style=directed edge, in=30, out=-90, looseness=0.75] (155.center) to (165);
		\draw [style=directed edge, in=-90, out=120] (166) to (159.center);
		\draw [style=directed edge] (170.center) to (171.center);
		\draw [in=-90, out=45] (166) to (170.center);
		\draw [style=directed edge] (173.center) to (172.center);
		\draw [in=-90, out=150] (165) to (172.center);
		\draw [style=dedge] (175.center) to (149);
		\draw [in=105, out=-120] (190) to (191.center);
		\draw [in=90, out=-60] (190) to (192.center);
		\draw [in=90, out=-90] (192.center) to (147.center);
		\draw [in=90, out=-90] (191.center) to (148.center);
		\draw [style=dedge] (190) to (174.center);
		\draw [style=dedge] (13.center) to (10);
		\draw [style=dedge] (17) to (16.center);
		\draw [style=dedge] (26) to (24.center);
		\draw [style=dedge] (20.center) to (19);
		\draw [style=directed edge, in=90, out=-45] (213) to (214.center);
		\draw [style=directed edge, in=-60, out=90, looseness=1.50] (215.center) to (216);
		\draw [style=directed edge] (3.center) to (213);
		\draw [style=directed edge, in=90, out=-135] (213) to (1.center);
		\draw [style=directed edge, in=-120, out=90, looseness=1.50] (5.center) to (216);
		\draw [style=directed edge] (216) to (7.center);
		\draw [style=dedge] (220.center) to (5.center);
		\draw [style=dedge] (214.center) to (219.center);
		\draw [style=dedge] (218.center) to (215.center);
		\draw [style=dedge] (1.center) to (217.center);
		\draw [style=dedge] (216) to (7.center);
		\draw [style=dedge] (3.center) to (213);
		\draw [in=90, out=-90] (263.center) to (264.center);
		\draw [in=90, out=-120] (266) to (267.center);
		\draw [style=directed edge, in=-90, out=90, looseness=1.25] (268.center) to (264.center);
		\draw [style=dedge, in=-90, out=-90] (267.center) to (268.center);
		\draw (271.center) to (270);
		\draw [in=90, out=-90] (273.center) to (275.center);
		\draw [in=-60, out=90] (274.center) to (269);
		\draw [in=-120, out=90] (273.center) to (269);
		\draw [style=directed edge] (270) to (272.center);
		\draw [style=dedge, in=-90, out=-90] (272.center) to (275.center);
		\draw [style=directed edge, in=90, out=-90] (262.center) to (269);
		\draw [style=directed edge, in=90, out=-135] (265) to (266);
		\draw [in=90, out=-90] (277.center) to (283.center);
		\draw [in=90, out=-90] (278.center) to (282.center);
		\draw (283.center) to (285);
		\draw (282.center) to (284);
		\draw [style=directed edge] (260) to (284);
		\draw [style=directed edge] (285) to (265);
		\draw [in=105, out=-120] (260) to (262.center);
		\draw [in=90, out=-60] (260) to (263.center);
		\draw [in=90, out=-45] (265) to (271.center);
		\draw [style=dedge] (278.center) to (280.center);
		\draw [style=dedge] (279.center) to (277.center);
		\draw [style=dedge] (289.center) to (291.center);
		\draw [style=dedge] (290.center) to (288.center);
		\draw [in=90, out=-60] (266) to (290.center);
		\draw [in=90, out=-90] (274.center) to (291.center);
		\draw [style=dedge] (325.center) to (327.center);
		\draw [style=dedge] (326.center) to (324.center);
		\draw [in=90, out=-45] (149) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/Frob-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.75, 0) {=};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (0, 0) {and};
		\node [style=none] (14) at (1.5, 0) {=};
		\node [style=cointegral] (19) at (-1, 0.5) {};
		\node [style=integral] (20) at (-1, -0.5) {};
		\node [style=integral] (21) at (1, 0.25) {};
		\node [style=cointegral] (22) at (1, -0.25) {};
		\node [style=none] (37) at (2, 0.25) {};
		\node [style=none] (38) at (2.5, 0.25) {};
		\node [style=none] (39) at (2, -0.25) {};
		\node [style=none] (40) at (2.5, -0.25) {};
		\node [style=none] (54) at (-3, -1.25) {};
		\node [style=none] (55) at (-3.25, -1.25) {};
		\node [style=none] (56) at (-2.5, 1.25) {};
		\node [style=none] (57) at (-2.25, 1.25) {};
		\node [style=green vertex] (58) at (-2.75, 0.5) {};
		\node [style=red vertex] (59) at (-2.75, -0.5) {};
		\node [style=antipode] (60) at (-2.5, 1) {};
		\node [style=antipode] (61) at (-3, -1) {};
		\node [style=none] (62) at (-3.25, 1) {};
		\node [style=none] (63) at (-2.25, -1) {};
		\node [style=none] (64) at (-2.75, 0) {};
		\node [style=none] (65) at (-2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (10.center) to (19);
		\draw [style=directed edge] (20) to (9.center);
		\draw [style=directed edge] (21) to (22);
		\draw [style=dashed] (37.center) to (39.center);
		\draw [style=dashed] (39.center) to (40.center);
		\draw [style=dashed] (40.center) to (38.center);
		\draw [style=dashed] (38.center) to (37.center);
		\draw [in=90, out=90, looseness=1.75] (56.center) to (57.center);
		\draw (59) to (61);
		\draw (58) to (60);
		\draw [style=directed edge, bend left=15] (59) to (63.center);
		\draw [style=directed edge, bend right=15] (62.center) to (58);
		\draw [style=directed edge] (58) to (65.center);
		\draw [style=directed edge] (65.center) to (59);
		\draw [style=directed edge, in=90, out=-90] (56.center) to (60);
		\draw [style=directed edge, in=-90, out=45] (64.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw [in=-90, out=-90, looseness=1.75] (54.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw [style=directed edge] (61) to (54.center);
		\draw [style=directed edge, in=-135, out=90] (55.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/Frob-cup-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, -0.5) {};
		\node [style=red vertex] (1) at (0, 0.5) {};
		\node [style=antipode] (2) at (-0.25, 0) {};
		\node [style=none] (16) at (0.75, 0) {=};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (0.25, -0.5) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=integral] (21) at (0, 0.75) {};
		\node [style=cointegral] (22) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, bend right=15] (17.center) to (0);
		\draw [style=directed edge, in=60, out=-90, looseness=0.75] (2) to (0);
		\draw [style=directed edge, in=90, out=-120, looseness=0.75] (1) to (2);
		\draw [style=directed edge, bend left=15] (1) to (18.center);
		\draw [style=directed edge] (19.center) to (20.center);
		\draw [style=directed edge] (21) to (1);
		\draw [style=directed edge] (0) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/HF-is-unique-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {=};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=green vertex] (6) at (0.5, -0.25) {};
		\node [style=red vertex] (7) at (0.5, 0.25) {};
		\node [style=none] (10) at (1, 0) {=};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=redbox] (15) at (-1, 0.25) {};
		\node [style=greenbox] (16) at (-1, -0.25) {};
		\node [style=scalar box] (17) at (-2, 0.5) {$k$};
		\node [style=scalar box] (18) at (-2, -0.5) {$l$};
		\node [style=scalar box] (19) at (-0.5, 0.5) {$k$};
		\node [style=scalar box] (20) at (-0.5, -0.5) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw [style=dash] (11.center) to (12.center);
		\draw [style=dash] (12.center) to (13.center);
		\draw [style=dash] (13.center) to (14.center);
		\draw [style=dash] (14.center) to (11.center);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/HF-is-unique-proof-2.tikz <==
\begin{tikzpicture}[label distance=-4.8pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.75) {};
		\node [style=none] (3) at (-4.5, 0.25) {};
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=greenbox] (5) at (-4.5, -0.25) {};
		\node [style=none] (6) at (-3.75, -0.25) {=};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=greenbox] (10) at (-2.5, 0.25) {};
		\node [style=none] (11) at (-3.25, -0.25) {};
		\node [style=none] (12) at (-3, -1.25) {};
		\node [style=none] (13) at (-2.75, -0.25) {};
		\node [style=green vertex] (15) at (-3, -0.75) {};
		\node [style=green vertex] (16) at (-2.5, 0.75) {};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (-1.75, -0.25) {=};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=none] (21) at (-0.25, -0.25) {};
		\node [style=none] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (-1, -1.25) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=green vertex] (26) at (-1, -0.75) {};
		\node [style=none] (28) at (-0.25, -1.25) {};
		\node [style=none] (29) at (-1.25, 0.75) {};
		\node [style=antipoded, label={120:\tiny -1}] (30) at (-0.25, -0.75) {};
		\node [style=redbox] (31) at (-0.5, 0.75) {};
		\node [style=red vertex] (32) at (-0.5, 0.25) {};
		\node [style=none] (35) at (0.25, -0.25) {=};
		\node [style=none] (36) at (1.25, -0.25) {};
		\node [style=none] (37) at (1.75, -0.25) {};
		\node [style=none] (38) at (0.75, -0.25) {};
		\node [style=none] (39) at (1, -1.25) {};
		\node [style=none] (40) at (1.25, -0.25) {};
		\node [style=green vertex] (41) at (1, -0.75) {};
		\node [style=none] (42) at (1.75, -1.25) {};
		\node [style=none] (43) at (0.75, 0.75) {};
		\node [style=antipoded, label={120:\tiny -1}] (44) at (1.75, -0.75) {};
		\node [style=red vertex] (46) at (1.5, 0.25) {};
		\node [style=red vertex] (34) at (1.5, 0.75) {};
		\node [style=none] (47) at (3.25, -0.75) {};
		\node [style=none] (48) at (2.75, -0.75) {};
		\node [style=none] (49) at (3, 0.25) {};
		\node [style=none] (50) at (3.25, -0.75) {};
		\node [style=green vertex] (51) at (3, -0.25) {};
		\node [style=none] (52) at (2.25, -0.25) {=};
		\node [style=none] (54) at (-1.75, 0) {*};
		\node [style=scalar box, label={60:\scriptsize -1}] (55) at (2, 0.75) {$k$};
		\node [style=scalar box, label={60:\scriptsize -1}] (56) at (3.5, -0.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (5) to (4.center);
		\draw [in=90, out=-135] (5) to (0.center);
		\draw (3.center) to (5);
		\draw [in=90, out=-45] (10) to (9.center);
		\draw [in=90, out=-135] (10) to (7.center);
		\draw [in=-90, out=45] (15) to (13.center);
		\draw [in=-90, out=135] (15) to (11.center);
		\draw (12.center) to (15);
		\draw (16) to (10);
		\draw (9.center) to (17.center);
		\draw (7.center) to (13.center);
		\draw (18.center) to (11.center);
		\draw [in=-90, out=45] (26) to (25.center);
		\draw [in=-90, out=135] (26) to (23.center);
		\draw (24.center) to (26);
		\draw (20.center) to (25.center);
		\draw (29.center) to (23.center);
		\draw (21.center) to (30);
		\draw (30) to (28.center);
		\draw [in=90, out=-45] (32) to (21.center);
		\draw [in=90, out=-135] (32) to (20.center);
		\draw (31) to (32);
		\draw [in=-90, out=45] (41) to (40.center);
		\draw [in=-90, out=135] (41) to (38.center);
		\draw (39.center) to (41);
		\draw (36.center) to (40.center);
		\draw (43.center) to (38.center);
		\draw (37.center) to (44);
		\draw (44) to (42.center);
		\draw [in=90, out=-45] (46) to (37.center);
		\draw [in=90, out=-135] (46) to (36.center);
		\draw (34) to (46);
		\draw [in=90, out=-45] (51) to (50.center);
		\draw [in=90, out=-135] (51) to (48.center);
		\draw (49.center) to (51);
		\draw (47.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/HF-is-unique-proof-3.tikz <==
\begin{tikzpicture}[label distance=-4.8pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=green vertex] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=redbox] (9) at (0.5, 0.75) {};
		\node [style=red vertex] (10) at (0.5, 0.25) {};
		\node [style=greenbox] (11) at (0, -1.25) {};
		\node [style=none] (12) at (-3.5, -0.25) {=};
		\node [style=none] (14) at (-1.25, -0.25) {=};
		\node [style=scalar box] (15) at (1, 0.75) {$k$};
		\node [style=none] (16) at (-2.5, -0.25) {};
		\node [style=none] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (-3, -0.25) {};
		\node [style=none] (20) at (-2.5, -0.25) {};
		\node [style=green vertex] (21) at (-2.75, -0.75) {};
		\node [style=none] (22) at (-2, -1.5) {};
		\node [style=none] (23) at (-3, 1) {};
		\node [style=red vertex] (25) at (-2.25, 0.25) {};
		\node [style=red vertex] (26) at (-2.25, 0.75) {};
		\node [style=green vertex] (28) at (-2.75, -1.25) {};
		\node [style=none] (29) at (1.25, -0.25) {=};
		\node [style=none] (42) at (3.5, -0.25) {=};
		\node [style=antipoded] (43) at (4, -0.25) {};
		\node [style=antipoded] (44) at (-4, -0.25) {};
		\node [style=none] (45) at (4, -0.05) {$\overline{\ \ \,}$};
		\node [style=scalar box, label={60:\scriptsize -1}] (46) at (-0.75, -1.25) {$k$};
		\node [style=none] (47) at (2.25, -0.25) {};
		\node [style=none] (48) at (2.75, -0.25) {};
		\node [style=none] (49) at (1.75, -0.25) {};
		\node [style=none] (50) at (2.25, -0.25) {};
		\node [style=green vertex] (51) at (2, -0.75) {};
		\node [style=none] (52) at (2.75, -1.25) {};
		\node [style=none] (53) at (1.75, 0.75) {};
		\node [style=redbox] (54) at (2.5, 0.75) {};
		\node [style=red vertex] (55) at (2.5, 0.25) {};
		\node [style=greenbox] (56) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (5) to (4.center);
		\draw [in=-90, out=135] (5) to (2.center);
		\draw (0.center) to (4.center);
		\draw (7.center) to (2.center);
		\draw [in=90, out=-45] (10) to (1.center);
		\draw [in=90, out=-135] (10) to (0.center);
		\draw (9) to (10);
		\draw (1.center) to (6.center);
		\draw (5) to (11);
		\draw [in=-90, out=45] (21) to (20.center);
		\draw [in=-90, out=135] (21) to (18.center);
		\draw (16.center) to (20.center);
		\draw (23.center) to (18.center);
		\draw [in=90, out=-45] (25) to (17.center);
		\draw [in=90, out=-135] (25) to (16.center);
		\draw (26) to (25);
		\draw (28) to (21);
		\draw (17.center) to (22.center);
		\draw [in=-90, out=45] (51) to (50.center);
		\draw [in=-90, out=135] (51) to (49.center);
		\draw (47.center) to (50.center);
		\draw (53.center) to (49.center);
		\draw [in=90, out=-45] (55) to (48.center);
		\draw [in=90, out=-135] (55) to (47.center);
		\draw (54) to (55);
		\draw (48.center) to (52.center);
		\draw (51) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/Integral-sections-coincide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {=};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=none] (65) at (-4.5, -1.25) {};
		\node [style=none] (66) at (-4.75, -1.25) {};
		\node [style=none] (67) at (-4, 1.25) {};
		\node [style=none] (68) at (-3.75, 1.25) {};
		\node [style=green vertex] (69) at (-4.25, 0.5) {};
		\node [style=red vertex] (70) at (-4.25, -0.5) {};
		\node [style=antipode] (71) at (-4, 1) {};
		\node [style=antipode] (72) at (-4.5, -1) {};
		\node [style=none] (73) at (-4.75, 1) {};
		\node [style=none] (74) at (-3.75, -1) {};
		\node [style=none] (75) at (-4.25, 0) {};
		\node [style=none] (76) at (-4.25, -0.25) {};
		\node [style=none] (121) at (-1.5, -0.6) {};
		\node [style=none] (122) at (-1.25, -0.6) {};
		\node [style=none] (123) at (-1, -1.65) {};
		\node [style=none] (124) at (-1.25, -1.65) {};
		\node [style=green vertex] (125) at (-2.25, 0.75) {};
		\node [style=red vertex] (126) at (-0.75, -0.25) {};
		\node [style=antipode] (127) at (-2, 1.25) {};
		\node [style=antipode] (128) at (-1, -0.75) {};
		\node [style=none] (129) at (-2.5, 1.75) {};
		\node [style=none] (130) at (-0.5, -1.75) {};
		\node [style=none] (131) at (-1.75, 0) {};
		\node [style=none] (132) at (-1.25, -1.5) {};
		\node [style=none] (133) at (-1, -1.5) {};
		\node [style=none] (134) at (-1.5, -0.75) {};
		\node [style=none] (135) at (-1.25, -0.75) {};
		\node [style=none] (136) at (-1.75, -1.5) {};
		\node [style=none] (137) at (-1.5, -1.5) {};
		\node [style=none] (138) at (-1.75, 1.75) {};
		\node [style=none] (139) at (-1.5, 1.75) {};
		\node [style=green vertex] (158) at (1, 0.5) {};
		\node [style=red vertex] (159) at (1, -0.5) {};
		\node [style=antipode] (160) at (1.25, 1) {};
		\node [style=antipode] (161) at (0.75, -1) {};
		\node [style=none] (162) at (0.5, 1) {};
		\node [style=none] (163) at (1.5, -1) {};
		\node [style=none] (164) at (1, 0) {};
		\node [style=none] (165) at (1, -0.25) {};
		\node [style=none] (166) at (1.25, 1.4) {};
		\node [style=none] (167) at (1.5, 1.4) {};
		\node [style=none] (168) at (1.25, 1.25) {};
		\node [style=none] (169) at (1.5, 1.25) {};
		\node [style=none] (170) at (0.75, -1.4) {};
		\node [style=none] (171) at (0.5, -1.4) {};
		\node [style=none] (172) at (0.5, -1.25) {};
		\node [style=none] (173) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (67.center) to (68.center);
		\draw (70) to (72);
		\draw (69) to (71);
		\draw [style=directed edge, bend left=15] (70) to (74.center);
		\draw [style=directed edge, bend right=15] (73.center) to (69);
		\draw [style=directed edge] (69) to (76.center);
		\draw [style=directed edge] (76.center) to (70);
		\draw [style=directed edge, in=90, out=-90] (67.center) to (71);
		\draw [style=directed edge, in=-90, out=45] (75.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw [in=-90, out=-90, looseness=1.75] (65.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw [style=directed edge] (72) to (65.center);
		\draw [style=directed edge, in=-135, out=90] (66.center) to (75.center);
		\draw (121.center) to (122.center);
		\draw (123.center) to (124.center);
		\draw [bend right=15] (126) to (128);
		\draw [bend right=15] (125) to (127);
		\draw [style=directed edge, in=90, out=-60, looseness=0.75] (126) to (130.center);
		\draw [style=directed edge, in=120, out=-90] (129.center) to (125);
		\draw [style=directed edge, in=90, out=-90] (125) to (126);
		\draw (133.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw [in=-90, out=-90, looseness=1.75] (136.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw [in=90, out=90, looseness=1.75] (138.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw [style=directed edge] (138.center) to (127);
		\draw [style=directed edge, in=-90, out=75] (131.center) to (139.center);
		\draw [style=directed edge, in=90, out=-90, looseness=1.25] (128) to (133.center);
		\draw [style=directed edge] (134.center) to (137.center);
		\draw [style=directed edge, in=-105, out=90, looseness=0.75] (136.center) to (131.center);
		\draw (133.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw [style=directed edge] (134.center) to (137.center);
		\draw (121.center) to (134.center);
		\draw (122.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (132.center) to (124.center);
		\draw (133.center) to (123.center);
		\draw (159) to (161);
		\draw (158) to (160);
		\draw [style=directed edge, bend left=15] (159) to (163.center);
		\draw [style=directed edge, bend right=15] (162.center) to (158);
		\draw [style=directed edge] (158) to (165.center);
		\draw [style=directed edge] (165.center) to (159);
		\draw (166.center) to (167.center);
		\draw (169.center) to (168.center);
		\draw (169.center) to (168.center);
		\draw (166.center) to (168.center);
		\draw (167.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw (170.center) to (171.center);
		\draw (173.center) to (172.center);
		\draw (173.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (173.center) to (170.center);
		\draw (172.center) to (173.center);
		\draw [style=directed edge] (161) to (173.center);
		\draw [style=directed edge, in=-135, out=90] (172.center) to (164.center);
		\draw [style=directed edge, in=90, out=-90] (168.center) to (160);
		\draw [style=directed edge, in=-90, out=45] (164.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw (135.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/Sweedler-algebra-structure-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.25) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-2.5, 0.25) {:=};
		\node [style=green vertex] (7) at (-3, 0.25) {};
		\node [style=green vertex] (8) at (-2, 0.25) {};
		\node [style=green vertex] (9) at (-1.75, 0.75) {};
		\node [style=green vertex] (10) at (-10.25, -1.75) {};
		\node [style=none] (11) at (-10.5, -2.5) {};
		\node [style=none] (12) at (-10, -2.5) {};
		\node [style=red vertex] (13) at (-8.75, -1.75) {};
		\node [style=antipode] (14) at (-9, -2.25) {};
		\node [style=none] (15) at (-9, -2.5) {};
		\node [style=none] (16) at (-8.5, -2.5) {};
		\node [style=integral] (17) at (-8.75, -1.5) {};
		\node [style=none] (18) at (-9.5, -2) {:=};
		\node [style=green vertex] (19) at (-10.25, 0) {};
		\node [style=none] (20) at (-10.5, 0.75) {};
		\node [style=none] (21) at (-10, 0.75) {};
		\node [style=green vertex] (22) at (-8.75, 0) {};
		\node [style=none] (23) at (-9, 0.75) {};
		\node [style=none] (24) at (-9.5, 0.25) {:=};
		\node [style=cointegral] (25) at (-8.75, -0.25) {};
		\node [style=none] (26) at (-8.5, 0.75) {};
		\node [style=none] (27) at (-7, 1.5) {};
		\node [style=none] (28) at (-7, -1) {};
		\node [style=none] (29) at (-7.75, 1) {};
		\node [style=none] (30) at (-4, 1) {};
		\node [style=none] (31) at (-7.5, 0.75) {$1$};
		\node [style=none] (32) at (-7.5, 0.25) {$x$};
		\node [style=none] (33) at (-7.5, -0.75) {$gx$};
		\node [style=none] (34) at (-7.5, -0.25) {$g$};
		\node [style=none] (35) at (-6.75, 0.75) {$0$};
		\node [style=none] (36) at (-6.75, -0.25) {$0$};
		\node [style=none] (37) at (-6.75, -0.75) {$0$};
		\node [style=none] (38) at (-6.75, 0.25) {$1$};
		\node [style=none] (39) at (-6.75, 1.25) {$1$};
		\node [style=none] (40) at (-6, 1.25) {$x$};
		\node [style=none] (41) at (-4.5, 1.25) {$gx$};
		\node [style=none] (42) at (-5.25, 1.25) {$g$};
		\node [style=none] (43) at (-5.25, -0.25) {$0$};
		\node [style=none] (44) at (-5.25, 0.25) {$0$};
		\node [style=none] (45) at (-5.25, 0.75) {$0$};
		\node [style=none] (46) at (-5.25, -0.75) {$-1$};
		\node [style=none] (47) at (-4.5, -0.75) {$0$};
		\node [style=none] (48) at (-4.5, 0.25) {$0$};
		\node [style=none] (49) at (-4.5, 0.75) {$0$};
		\node [style=none] (50) at (-4.5, -0.25) {$1$};
		\node [style=none] (51) at (-6, 0.25) {$0$};
		\node [style=none] (52) at (-6, -0.25) {$0$};
		\node [style=none] (53) at (-6, -0.75) {$0$};
		\node [style=none] (54) at (-6, 0.75) {$1$};
		\node [style=none] (55) at (-5.75, -2) {$1 \OX x + gx \OX g - g \OX gx + x \OX 1$};
		\node [style=none] (56) at (-8.25, -2) {=};
		\node [style=none] (63) at (-0.25, 1.5) {};
		\node [style=none] (64) at (-0.25, -1) {};
		\node [style=none] (65) at (-1, 1) {};
		\node [style=none] (66) at (4.75, 1) {};
		\node [style=none] (67) at (-0.75, 0.75) {$1$};
		\node [style=none] (68) at (-0.75, 0.25) {$x$};
		\node [style=none] (69) at (-0.75, -0.75) {$gx$};
		\node [style=none] (70) at (-0.75, -0.25) {$g$};
		\node [style=none] (71) at (2, 0.75) {$\ \ 1 \OX x + gx \OX g - g \OX gx + x \OX 1$};
		\node [style=none] (72) at (1, 0.25) {$x \OX x + gx \OX gx$};
		\node [style=none] (73) at (2, -0.25) {$\ \ g \OX x + x \OX g - 1 \OX gx + gx \OX 1$};
		\node [style=none] (74) at (1, -0.75) {$gx \OX x + x \OX gx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7);
		\draw [bend right=15] (7) to (0.center);
		\draw [bend left=15] (7) to (1.center);
		\draw (8) to (3.center);
		\draw (8) to (4.center);
		\draw [bend left=15] (8) to (9);
		\draw [bend left, looseness=0.75] (9) to (5.center);
		\draw [bend right=15] (13) to (14);
		\draw (15.center) to (14);
		\draw (17) to (13);
		\draw [bend right=15] (10) to (11.center);
		\draw [bend left=15] (10) to (12.center);
		\draw [in=90, out=-60] (13) to (16.center);
		\draw (22) to (25);
		\draw [bend left=15] (19) to (20.center);
		\draw [bend right=15] (19) to (21.center);
		\draw [bend left=15] (22) to (23.center);
		\draw [bend left=15] (26.center) to (22);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/Sweedler-algebra-structure-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=red vertex] (4) at (4, 0.5) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=red vertex] (7) at (3.75, 0) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3, 0.5) {:=};
		\node [style=red vertex] (10) at (-3.75, -1.5) {};
		\node [style=none] (11) at (-4, -2.25) {};
		\node [style=none] (12) at (-3.5, -2.25) {};
		\node [style=integral] (13) at (-3.75, -1.25) {};
		\node [style=none] (14) at (-4.5, -1.75) {:=};
		\node [style=red vertex] (15) at (-5.25, -1.5) {};
		\node [style=none] (16) at (-5.5, -2.25) {};
		\node [style=none] (17) at (-5, -2.25) {};
		\node [style=none] (18) at (-3.25, -1.75) {=};
		\node [style=none] (19) at (-0.75, -1.75) {$1 \OX x + x \OX g - g \OX gx- gx \OX 1$};
		\node [style=red vertex] (20) at (-5.25, 0) {};
		\node [style=none] (21) at (-5.5, 0.75) {};
		\node [style=none] (22) at (-5, 0.75) {};
		\node [style=green vertex] (23) at (-3.75, 0) {};
		\node [style=none] (24) at (-4, 0.75) {};
		\node [style=cointegral] (25) at (-3.75, -0.25) {};
		\node [style=antipode] (26) at (-3.5, 0.5) {};
		\node [style=none] (27) at (-3.5, 0.75) {};
		\node [style=none] (28) at (-4.5, 0.5) {:=};
		\node [style=none] (29) at (-2, 1.75) {};
		\node [style=none] (30) at (-2, -0.75) {};
		\node [style=none] (31) at (-2.75, 1.25) {};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (-2.5, 1) {$1$};
		\node [style=none] (34) at (-2.5, 0.5) {$x$};
		\node [style=none] (35) at (-2.5, -0.5) {$gx$};
		\node [style=none] (36) at (-2.5, 0) {$g$};
		\node [style=none] (37) at (-1.75, 1) {$0$};
		\node [style=none] (38) at (-1.75, 0) {$0$};
		\node [style=none] (39) at (-1.75, -0.5) {$0$};
		\node [style=none] (40) at (-1.75, 0.5) {$1$};
		\node [style=none] (41) at (-1.75, 1.5) {$1$};
		\node [style=none] (42) at (-1, 1.5) {$x$};
		\node [style=none] (43) at (0.5, 1.5) {$gx$};
		\node [style=none] (44) at (-0.25, 1.5) {$g$};
		\node [style=none] (45) at (-0.25, 0) {$0$};
		\node [style=none] (46) at (-0.25, 0.5) {$0$};
		\node [style=none] (47) at (-0.25, 1) {$0$};
		\node [style=none] (48) at (-0.25, -0.5) {$-1$};
		\node [style=none] (49) at (-1, -0.5) {$0$};
		\node [style=none] (50) at (-1, 0.5) {$0$};
		\node [style=none] (51) at (-1, 1) {$0$};
		\node [style=none] (52) at (-1, 0) {$1$};
		\node [style=none] (53) at (0.5, 0.5) {$0$};
		\node [style=none] (54) at (0.5, 0) {$0$};
		\node [style=none] (55) at (0.5, -0.5) {$0$};
		\node [style=none] (56) at (0.5, 1) {$-1$};
		\node [style=none] (57) at (5.5, 1.75) {};
		\node [style=none] (58) at (5.5, -0.75) {};
		\node [style=none] (59) at (4.75, 1.25) {};
		\node [style=none] (60) at (8.5, 1.25) {};
		\node [style=none] (61) at (5, 1) {$1$};
		\node [style=none] (62) at (5, 0.5) {$x$};
		\node [style=none] (63) at (5, -0.5) {$gx$};
		\node [style=none] (64) at (5, 0) {$g$};
		\node [style=none] (65) at (5.75, 0) {$0$};
		\node [style=none] (66) at (5.75, -0.5) {$0$};
		\node [style=none] (67) at (5.75, 0.5) {$1$};
		\node [style=none] (68) at (5.75, 1.5) {$1$};
		\node [style=none] (69) at (6.5, 1.5) {$x$};
		\node [style=none] (70) at (8, 1.5) {$gx$};
		\node [style=none] (71) at (7.25, 1.5) {$g$};
		\node [style=none] (72) at (7.25, 0) {$0$};
		\node [style=none] (73) at (7.25, 0.5) {$0$};
		\node [style=none] (74) at (8, 0.5) {$0$};
		\node [style=none] (75) at (6.5, -0.5) {$0$};
		\node [style=none] (76) at (5.75, 1) {$0$};
		\node [style=none] (77) at (7.25, 1) {$0$};
		\node [style=none] (78) at (6.5, 1) {$0$};
		\node [style=none] (79) at (8, 1) {$-1$};
		\node [style=none] (80) at (6.5, 0.5) {$x$};
		\node [style=none] (81) at (6.5, 0) {$g$};
		\node [style=none] (82) at (8, -0.5) {$-gx$};
		\node [style=none] (83) at (7.25, -0.5) {$-g$};
		\node [style=none] (84) at (8, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=15] (2.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw (5.center) to (4);
		\draw (4) to (6.center);
		\draw [bend left=15] (4) to (7);
		\draw [bend left, looseness=0.75] (7) to (8.center);
		\draw (13) to (10);
		\draw [bend left=15] (10) to (12.center);
		\draw [bend right=15] (10) to (11.center);
		\draw [bend right=15] (17.center) to (15);
		\draw [bend left=15] (16.center) to (15);
		\draw (23) to (25);
		\draw (27.center) to (26);
		\draw [bend right=15] (23) to (26);
		\draw [bend left=15] (22.center) to (20);
		\draw [bend right=15] (21.center) to (20);
		\draw [in=-90, out=135] (23) to (24.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/admits-Frobenius-proof-1c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=red vertex] (2) at (-0.25, 0.5) {};
		\node [style=green vertex] (4) at (0, 1) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.5, -2.25) {};
		\node [style=none] (8) at (0.25, -2.25) {};
		\node [style=green vertex] (9) at (-0.5, -1.75) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=green vertex] (12) at (0, -0.75) {};
		\node [style=none] (13) at (-0.25, -1.25) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-1.5, -0.25) {$H$};
		\node [style=none] (16) at (1.1, -0.25) {$H \OX H$};
		\node [style=none] (17) at (-1.25, -0.15) {};
		\node [style=none] (18) at (0.5, -0.15) {};
		\node [style=none] (19) at (-1.25, -0.35) {};
		\node [style=none] (20) at (0.5, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (4) to (2);
		\draw [in=-45, out=90] (1.center) to (4);
		\draw (1.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (9) to (7.center);
		\draw [in=-90, out=135] (9) to (10.center);
		\draw [in=-45, out=90] (11.center) to (12);
		\draw (11.center) to (8.center);
		\draw [in=-90, out=45] (9) to (13.center);
		\draw [in=225, out=90] (13.center) to (12);
		\draw (14.center) to (10.center);
		\draw [->] (17.center) to (18.center);
		\draw [->] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/admits-Frobenius-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=green vertex] (4) at (-3.75, -0.25) {};
		\node [style=none] (17) at (-3, 0.25) {};
		\node [style=green vertex] (19) at (-3.25, 0.75) {};
		\node [style=none] (20) at (-3.5, 0.25) {};
		\node [style=none] (22) at (-4, 0.25) {};
		\node [style=red vertex] (23) at (-4.5, 0.25) {};
		\node [style=green vertex] (24) at (-4.25, 0.75) {};
		\node [style=none] (25) at (-2.5, 0) {=};
		\node [style=green vertex] (27) at (-1.75, -0.25) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (-2, 0.25) {};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=green vertex] (32) at (-1.25, 0.75) {};
		\node [style=none] (33) at (-1.5, 0.25) {};
		\node [style=none] (34) at (-0.5, -0.75) {};
		\node [style=none] (35) at (-0.5, 0.75) {};
		\node [style=green vertex] (36) at (-1.25, 1.25) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=red vertex] (38) at (-1.75, -0.75) {};
		\node [style=none] (39) at (0, 0) {=};
		\node [style=none] (43) at (1.5, -0.75) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=green vertex] (45) at (1.25, 0.75) {};
		\node [style=none] (47) at (2, -0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=green vertex] (49) at (1.25, 1.25) {};
		\node [style=none] (50) at (0.5, 0.75) {};
		\node [style=red vertex] (51) at (0.5, 0.25) {};
		\node [style=red vertex] (52) at (1, 0.25) {};
		\node [style=none] (53) at (2.5, 0) {=};
		\node [style=none] (54) at (3.5, -0.75) {};
		\node [style=none] (55) at (3.5, 0.25) {};
		\node [style=green vertex] (56) at (3.25, 0.75) {};
		\node [style=red vertex] (62) at (3, 0.25) {};
		\node [style=none] (63) at (4.5, -0.75) {};
		\node [style=none] (64) at (4.5, 0.25) {};
		\node [style=green vertex] (65) at (4.25, 0.75) {};
		\node [style=red vertex] (66) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw [in=-45, out=90] (17.center) to (19);
		\draw (17.center) to (1.center);
		\draw [in=-90, out=45] (4) to (20.center);
		\draw [in=225, out=90] (20.center) to (19);
		\draw [in=90, out=-135] (24) to (23);
		\draw [in=-45, out=90] (22.center) to (24);
		\draw [in=-90, out=135] (4) to (22.center);
		\draw [in=-90, out=45] (27) to (28.center);
		\draw [in=-90, out=135] (27) to (29.center);
		\draw [in=-45, out=90] (31.center) to (32);
		\draw (31.center) to (30.center);
		\draw [in=225, out=90] (33.center) to (32);
		\draw [in=0, out=90] (35.center) to (36);
		\draw (35.center) to (34.center);
		\draw [in=-180, out=90] (37.center) to (36);
		\draw (37.center) to (29.center);
		\draw (27) to (38);
		\draw [in=-45, out=90] (44.center) to (45);
		\draw (44.center) to (43.center);
		\draw [in=0, out=90] (48.center) to (49);
		\draw (48.center) to (47.center);
		\draw [in=-180, out=90] (50.center) to (49);
		\draw [in=225, out=90] (52) to (45);
		\draw (50.center) to (51);
		\draw [in=-45, out=90] (55.center) to (56);
		\draw (55.center) to (54.center);
		\draw [in=225, out=90] (62) to (56);
		\draw [in=-45, out=90] (64.center) to (65);
		\draw (64.center) to (63.center);
		\draw [in=225, out=90] (66) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/admits-Frobenius-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=red vertex] (2) at (0, 0) {};
		\node [style=green vertex] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=green vertex] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (1.25, 0) {=};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=red vertex] (10) at (2, -0.5) {};
		\node [style=green vertex] (11) at (2.25, 0) {};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.25, 1) {};
		\node [style=green vertex] (14) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (4) to (2);
		\draw [in=-45, out=90] (1.center) to (4);
		\draw (1.center) to (5.center);
		\draw (6.center) to (7);
		\draw [in=90, out=-135] (11) to (10);
		\draw [in=-45, out=90] (9.center) to (11);
		\draw (9.center) to (12.center);
		\draw (13.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/alt-bialgebra-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (68) at (4.75, 4.5) {};
		\node [style=none] (69) at (5.5, 3) {};
		\node [style=red vertex] (71) at (4.25, 3.5) {};
		\node [style=none] (1) at (-1.5, 4) {};
		\node [style=red vertex] (2) at (-1, 3.5) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=green vertex] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=antipode] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-0.75, 3) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=red vertex] (12) at (-0.75, 2.5) {};
		\node [style=red vertex] (13) at (-1.5, 2.5) {};
		\node [style=green vertex] (14) at (-1.5, 1.75) {};
		\node [style=green vertex] (15) at (-0.75, 1.75) {};
		\node [style=green vertex] (16) at (-3.75, 2.75) {};
		\node [style=none] (17) at (-4, 4.25) {};
		\node [style=red vertex] (18) at (-3.5, 3.75) {};
		\node [style=none] (19) at (-3.5, 4.25) {};
		\node [style=red vertex] (20) at (-3.75, 2) {};
		\node [style=green vertex] (21) at (-4.25, 0.5) {};
		\node [style=none] (22) at (-4.25, 0) {};
		\node [style=none] (23) at (-3.5, 1.25) {};
		\node [style=antipode] (24) at (-4, 1.25) {};
		\node [style=none] (25) at (-3.25, 3.25) {};
		\node [style=none] (26) at (-3.5, 0) {};
		\node [style=none] (27) at (-4.5, 1.25) {};
		\node [style=none] (28) at (-2.75, 2) {=};
		\node [style=none] (29) at (0.75, 3.75) {};
		\node [style=red vertex] (30) at (1.5, 3.25) {};
		\node [style=none] (31) at (1.5, 3.75) {};
		\node [style=green vertex] (32) at (1, 0.5) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=antipode] (34) at (1.25, 1.25) {};
		\node [style=none] (35) at (1.75, 2.5) {};
		\node [style=none] (36) at (1.75, 0) {};
		\node [style=none] (37) at (0.75, 1.25) {};
		\node [style=red vertex] (39) at (0.75, 3.25) {};
		\node [style=green vertex] (41) at (1.75, 1.75) {};
		\node [style=red vertex] (42) at (1, 2.5) {};
		\node [style=green vertex] (43) at (1.25, 1.75) {};
		\node [style=none] (57) at (0.5, 2.75) {};
		\node [style=none] (58) at (1.25, 2.5) {};
		\node [style=none] (59) at (-0.25, 2) {=};
		\node [style=antipode] (62) at (4.75, 2.25) {};
		\node [style=green vertex] (63) at (4.5, 1.5) {};
		\node [style=antipode] (64) at (4.25, 2.25) {};
		\node [style=green vertex] (65) at (4, 0.75) {};
		\node [style=none] (66) at (4, 0) {};
		\node [style=none] (67) at (3.5, 1.5) {};
		\node [style=red vertex] (72) at (4, 4.5) {};
		\node [style=green vertex] (73) at (5.25, 2.25) {};
		\node [style=red vertex] (74) at (-3, -2) {};
		\node [style=none] (75) at (-2.75, -3.25) {};
		\node [style=red vertex] (76) at (-4.5, -3) {};
		\node [style=antipode] (77) at (-4.25, -3.75) {};
		\node [style=green vertex] (78) at (-4, -4.25) {};
		\node [style=antipode] (79) at (-3.75, -3.75) {};
		\node [style=green vertex] (80) at (-4.25, -4.75) {};
		\node [style=none] (81) at (-4.25, -5.5) {};
		\node [style=none] (82) at (-4.75, -4.25) {};
		\node [style=red vertex] (83) at (-4, -2) {};
		\node [style=green vertex] (84) at (-3.25, -4.25) {};
		\node [style=none] (85) at (5.25, 0) {};
		\node [style=none] (86) at (4.25, 2.5) {};
		\node [style=none] (87) at (4, 5.25) {};
		\node [style=none] (88) at (4.75, 5.25) {};
		\node [style=none] (89) at (2.75, 2) {=};
		\node [style=none] (90) at (-3.25, -5.5) {};
		\node [style=none] (91) at (-4, -1.25) {};
		\node [style=none] (92) at (-3, -1.25) {};
		\node [style=none] (93) at (-5.25, -3.75) {=};
		\node [style=red vertex] (94) at (0.25, -2) {};
		\node [style=none] (95) at (0.5, -3.25) {};
		\node [style=green vertex] (100) at (-1, -4.75) {};
		\node [style=none] (101) at (-1, -5.5) {};
		\node [style=red vertex] (103) at (-0.5, -2) {};
		\node [style=green vertex] (104) at (0, -4.75) {};
		\node [style=none] (105) at (0, -5.5) {};
		\node [style=none] (106) at (-0.5, -1.25) {};
		\node [style=none] (107) at (0.25, -1.25) {};
		\node [style=none] (108) at (-2.25, -3.75) {=};
		\node [style=red vertex] (109) at (-1.25, -2.75) {};
		\node [style=antipode] (110) at (-1, -3.5) {};
		\node [style=green vertex] (111) at (-1.25, -4.25) {};
		\node [style=none] (112) at (-1.5, -3.25) {};
		\node [style=none] (113) at (-1.5, -3.75) {};
		\node [style=none] (114) at (-1, -3.25) {};
		\node [style=none] (115) at (-1, -3.75) {};
		\node [style=none] (117) at (1, -3.75) {=};
		\node [style=red vertex] (118) at (3.25, -3) {};
		\node [style=green vertex] (120) at (2, -4.5) {};
		\node [style=none] (121) at (2, -5) {};
		\node [style=red vertex] (122) at (2.5, -3) {};
		\node [style=green vertex] (123) at (3, -4.5) {};
		\node [style=none] (124) at (3, -5) {};
		\node [style=none] (125) at (2.5, -2.25) {};
		\node [style=none] (126) at (3.25, -2.25) {};
		\node [style=red vertex] (127) at (3, -3.75) {};
		\node [style=green vertex] (129) at (1.75, -4) {};
		\node [style=antipode] (130) at (-0.75, -2.75) {};
		\node [style=antipode] (131) at (2.25, -3.75) {};
		\node [style=red vertex] (132) at (4.5, -3.25) {};
		\node [style=green vertex] (133) at (5, -4) {};
		\node [style=none] (134) at (4.5, -2.75) {};
		\node [style=none] (135) at (4.25, -4.5) {};
		\node [style=none] (136) at (5, -4.5) {};
		\node [style=none] (137) at (5.25, -2.75) {};
		\node [style=antipode] (138) at (4.25, -4) {};
		\node [style=none] (139) at (4.25, -3.75) {};
		\node [style=none] (140) at (3.75, -3.75) {=};
		\node [style=none] (141) at (-2.75, 2.25) {(1.)};
		\node [style=none] (142) at (1, -3.5) {(2.)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (3.center) to (2);
		\draw [style=directed edge] (5) to (6.center);
		\draw [style=directed edge, in=45, out=-90] (8) to (5);
		\draw [style=directed edge, in=90, out=-60] (2) to (9.center);
		\draw [in=135, out=-90] (11.center) to (5);
		\draw [style=directed edge, in=90, out=-135] (2) to (11.center);
		\draw (9.center) to (12);
		\draw [style=directed edge] (1.center) to (13);
		\draw [bend left=15] (12) to (15);
		\draw (12) to (14);
		\draw [bend right=15] (13) to (14);
		\draw (13) to (15);
		\draw [style=directed edge] (15) to (10.center);
		\draw (14) to (8);
		\draw [style=directed edge, bend left=15] (16) to (17.center);
		\draw [style=directed edge] (19.center) to (18);
		\draw [style=directed edge] (16) to (20);
		\draw [style=directed edge] (21) to (22.center);
		\draw [style=directed edge, in=90, out=-135] (20) to (24);
		\draw [style=directed edge, in=45, out=-90] (24) to (21);
		\draw [style=directed edge, in=90, out=-60] (18) to (25.center);
		\draw [style=directed edge, in=-90, out=45] (16) to (25.center);
		\draw [style=directed edge] (23.center) to (26.center);
		\draw [in=90, out=-45] (20) to (23.center);
		\draw [in=135, out=-90] (27.center) to (21);
		\draw [style=directed edge, in=90, out=-135] (18) to (27.center);
		\draw [style=directed edge] (31.center) to (30);
		\draw [style=directed edge] (32) to (33.center);
		\draw [style=directed edge, in=45, out=-90] (34) to (32);
		\draw [style=directed edge, in=90, out=-60] (30) to (35.center);
		\draw [in=135, out=-90] (37.center) to (32);
		\draw [style=directed edge] (29.center) to (39);
		\draw [style=directed edge] (41) to (36.center);
		\draw [in=90, out=-60] (42) to (43);
		\draw [in=90, out=-135] (30) to (42);
		\draw (43) to (34);
		\draw [style=directed edge] (35.center) to (41);
		\draw [style=directed edge, in=90, out=-120] (42) to (37.center);
		\draw [style=directed edge, in=150, out=-90, looseness=0.75] (57.center) to (43);
		\draw [style=directed edge, in=90, out=-45, looseness=0.75] (39) to (58.center);
		\draw [in=-90, out=135] (41) to (58.center);
		\draw [in=90, out=-135] (39) to (57.center);
		\draw [style=directed edge, in=45, out=-90, looseness=1.25] (64) to (63);
		\draw [style=directed edge, in=135, out=-90, looseness=1.25] (62) to (63);
		\draw [style=directed edge] (65) to (66.center);
		\draw [in=165, out=-90] (67.center) to (65);
		\draw [style=directed edge, in=30, out=-90] (63) to (65);
		\draw [style=directed edge, in=90, out=-60] (68) to (69.center);
		\draw [in=90, out=-135] (68) to (71);
		\draw [in=90, out=-60] (71) to (62);
		\draw [in=135, out=-45] (72) to (73);
		\draw [style=directed edge, bend left=15, looseness=0.75] (69.center) to (73);
		\draw [in=90, out=-135] (71) to (67.center);
		\draw [style=directed edge] (79) to (78);
		\draw [style=directed edge] (77) to (78);
		\draw [style=directed edge] (80) to (81.center);
		\draw [in=165, out=-90] (82.center) to (80);
		\draw [style=directed edge, in=30, out=-90] (78) to (80);
		\draw [style=directed edge, in=90, out=-60] (74) to (75.center);
		\draw [in=90, out=-135] (74) to (76);
		\draw [in=90, out=-60] (76) to (77);
		\draw [in=105, out=-60] (83) to (84);
		\draw [in=90, out=-120, looseness=0.50] (83) to (79);
		\draw [style=directed edge, bend left=15] (75.center) to (84);
		\draw [in=90, out=-135] (76) to (82.center);
		\draw [style=directed edge] (73) to (85.center);
		\draw [style=directed edge, in=90, out=-120] (72) to (86.center);
		\draw (86.center) to (64);
		\draw [style=directed edge] (87.center) to (72);
		\draw [style=directed edge] (88.center) to (68);
		\draw [style=directed edge] (84) to (90.center);
		\draw [style=directed edge] (91.center) to (83);
		\draw [style=directed edge] (92.center) to (74);
		\draw [style=directed edge] (100) to (101.center);
		\draw [style=directed edge, in=90, out=-60] (94) to (95.center);
		\draw [in=105, out=-60, looseness=0.75] (103) to (104);
		\draw [style=directed edge, bend left=15] (95.center) to (104);
		\draw [style=directed edge] (104) to (105.center);
		\draw [style=directed edge] (106.center) to (103);
		\draw [style=directed edge] (107.center) to (94);
		\draw [in=135, out=-90] (111) to (100);
		\draw [in=90, out=-135] (94) to (109);
		\draw [style=directed edge] (112.center) to (113.center);
		\draw (114.center) to (110);
		\draw (110) to (115.center);
		\draw [in=90, out=-120] (109) to (112.center);
		\draw [in=90, out=-60] (109) to (114.center);
		\draw [in=-90, out=120] (111) to (113.center);
		\draw [in=-90, out=60] (111) to (115.center);
		\draw [style=directed edge] (120) to (121.center);
		\draw [in=105, out=-75, looseness=0.75] (122) to (123);
		\draw [style=directed edge] (123) to (124.center);
		\draw [style=directed edge] (125.center) to (122);
		\draw [style=directed edge] (126.center) to (118);
		\draw [in=135, out=-90] (129) to (120);
		\draw [in=90, out=-135] (118) to (127);
		\draw [style=directed edge, bend left] (118) to (123);
		\draw [in=90, out=-135] (103) to (130);
		\draw [style=directed edge, in=60, out=-90] (130) to (100);
		\draw [style=directed edge, in=90, out=-120] (122) to (131);
		\draw [style=directed edge, in=60, out=-90] (131) to (120);
		\draw [style=directed edge] (134.center) to (132);
		\draw [style=directed edge, in=90, out=-135] (132) to (139.center);
		\draw (139.center) to (138);
		\draw (138) to (135.center);
		\draw [style=directed edge, in=135, out=-45] (132) to (133);
		\draw [style=directed edge] (133) to (136.center);
		\draw [style=directed edge, in=45, out=-90, looseness=0.75] (137.center) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/alt-bialgebra-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-1.25, 1) {};
		\node [style=green vertex] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=antipode] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (0, 0.5) {=};
		\node [style=green vertex] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (1.25, 2.75) {};
		\node [style=red vertex] (17) at (1.75, 2.25) {};
		\node [style=none] (19) at (1.75, 2.75) {};
		\node [style=red vertex] (20) at (1.5, 0.5) {};
		\node [style=green vertex] (21) at (1, -1) {};
		\node [style=none] (22) at (1, -1.5) {};
		\node [style=none] (23) at (1.75, -0.25) {};
		\node [style=antipode] (24) at (1.25, -0.25) {};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (1.75, -1.5) {};
		\node [style=none] (27) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (2.center) to (0);
		\draw [style=directed edge, in=90, out=-135] (0) to (7.center);
		\draw (7.center) to (6);
		\draw (6) to (3.center);
		\draw [style=directed edge, in=135, out=-45] (0) to (1);
		\draw [style=directed edge] (1) to (4.center);
		\draw [style=directed edge, in=45, out=-90, looseness=0.75] (5.center) to (1);
		\draw [style=directed edge, bend left=15] (10) to (11.center);
		\draw [style=directed edge] (19.center) to (17);
		\draw [style=directed edge] (10) to (20);
		\draw [style=directed edge] (21) to (22.center);
		\draw [style=directed edge, in=90, out=-135] (20) to (24);
		\draw [style=directed edge, in=45, out=-90] (24) to (21);
		\draw [style=directed edge, in=90, out=-60] (17) to (25.center);
		\draw [style=directed edge, in=-90, out=45] (10) to (25.center);
		\draw [style=directed edge] (23.center) to (26.center);
		\draw [in=90, out=-45] (20) to (23.center);
		\draw [in=135, out=-90] (27.center) to (21);
		\draw [style=directed edge, in=90, out=-135] (17) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/antipode-form-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1.75, 0) {=};
		\node [style=green vertex] (5) at (-1, 0.25) {};
		\node [style=red vertex] (6) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (0, -0.25) {,};
		\node [style=none] (14) at (1.25, 0) {=};
		\node [style=antipoded] (23) at (0.75, 0) {};
		\node [style=green vertex] (24) at (2, -0.25) {};
		\node [style=red vertex] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (1.75, 0.25) {};
		\node [style=none] (27) at (2.75, -0.25) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (-2.25, 0.5) {};
		\node [style=none] (31) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (9.center) to (5);
		\draw [in=150, out=-30] (5) to (6);
		\draw [bend right=15] (6) to (10.center);
		\draw [bend right=15] (26.center) to (24);
		\draw [in=-150, out=30] (24) to (25);
		\draw [bend left=15] (25) to (27.center);
		\draw (28.center) to (23);
		\draw (23) to (29.center);
		\draw (30.center) to (0);
		\draw (0) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/antipode-inverse-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-2.25, 0.5) {};
		\node [style=red vertex] (1) at (-1.5, 0.5) {};
		\node [style=green vertex] (2) at (-2.25, -0.25) {};
		\node [style=green vertex] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=integral] (6) at (-2.25, 0.75) {};
		\node [style=cointegral] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-0.75, 0) {=};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=green vertex] (11) at (0, 0.25) {};
		\node [style=red vertex] (12) at (0, -0.25) {};
		\node [style=integral] (13) at (-0.25, 0.75) {};
		\node [style=cointegral] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (0.75, 0) {=};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1.75, -0.75) {};
		\node [style=integral] (20) at (1.5, 0.25) {};
		\node [style=cointegral] (21) at (1.5, 0) {};
		\node [style=green vertex] (22) at (1.75, -0.25) {};
		\node [style=red vertex] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (2.5, 0) {=};
		\node [style=none] (25) at (3.25, 1) {};
		\node [style=none] (26) at (3.25, -0.75) {};
		\node [style=green vertex] (29) at (3.25, -0.25) {};
		\node [style=red vertex] (30) at (3.25, 0.5) {};
		\node [style=none] (40) at (-2.75, 0) {=};
		\node [style=none] (41) at (-3.5, 0) {\tiny -1};
		\node [style=none] (44) at (-3.5, 1.5) {};
		\node [style=red vertex] (46) at (-3.5, 1) {};
		\node [style=none] (48) at (-3.5, -1.25) {};
		\node [style=green vertex] (49) at (-3.5, -0.75) {};
		\node [style=antipode] (50) at (-3.75, -0.25) {};
		\node [style=none] (51) at (-3.25, -0.25) {};
		\node [style=none] (52) at (-3.25, 0.5) {};
		\node [style=none] (54) at (-3.75, 0) {};
		\node [style=none] (55) at (-3.75, 0.5) {};
		\node [style=none] (56) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (1) to (3);
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw (6) to (0);
		\draw (3) to (7);
		\draw [bend left=15] (9.center) to (11);
		\draw [bend right=15] (13) to (11);
		\draw (11) to (12);
		\draw [bend right=15] (14) to (12);
		\draw [bend left=15] (10.center) to (12);
		\draw (20) to (21);
		\draw (22) to (17.center);
		\draw (23) to (16.center);
		\draw (29) to (26.center);
		\draw (30) to (25.center);
		\draw (44.center) to (46);
		\draw (48.center) to (49);
		\draw [in=-90, out=120] (49) to (50);
		\draw [in=-90, out=60] (49) to (51.center);
		\draw [in=90, out=-90] (52.center) to (54.center);
		\draw [in=90, out=-90] (55.center) to (56.center);
		\draw (54.center) to (50);
		\draw (56.center) to (51.center);
		\draw [in=90, out=-30] (46) to (52.center);
		\draw [in=90, out=-150] (46) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/antipode-inverse-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.25, 0) {=};
		\node [style=none] (39) at (-1.75, 0.5) {};
		\node [style=red vertex] (40) at (-1.75, 0) {};
		\node [style=none] (41) at (-1, 0) {=};
		\node [style=none] (43) at (2.5, 0.5) {};
		\node [style=green vertex] (44) at (2.25, 0) {};
		\node [style=red vertex] (52) at (2, 0.5) {};
		\node [style=red vertex] (53) at (0, 0.5) {};
		\node [style=green vertex] (54) at (0.5, 0) {};
		\node [style=none] (55) at (0.75, 0.5) {};
		\node [style=red vertex] (56) at (-0.25, -0.5) {};
		\node [style=antipode] (57) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (39.center);
		\draw [bend left=15] (43.center) to (44);
		\draw [bend right=15] (52) to (44);
		\draw [in=135, out=-45] (53) to (54);
		\draw [in=90, out=-135] (53) to (57);
		\draw (56) to (57);
		\draw [bend right=15] (54) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/antipode-inverse-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.25, 0.25) {=};
		\node [style=red vertex] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=red vertex] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.25) {=};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=green vertex] (9) at (2, 0.5) {};
		\node [style=red vertex] (14) at (1.75, 0) {};
		\node [style=green vertex] (15) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5.center);
		\draw [bend right=15] (8.center) to (9);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend left=15] (14) to (9);
		\draw (15) to (1);
		\draw [bend left=15] (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/antipode-inverse-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-3, 0.25) {};
		\node [style=red vertex] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-2.75, 0.75) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=green vertex] (4) at (-1.25, 0.5) {};
		\node [style=red vertex] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=green vertex] (8) at (-1.5, -0.25) {};
		\node [style=green vertex] (9) at (-0.75, 1) {};
		\node [style=red vertex] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (1.75, -0.25) {};
		\node [style=green vertex] (15) at (1.5, 1) {};
		\node [style=red vertex] (16) at (1.25, 0.5) {};
		\node [style=red vertex] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (2.75, 1.25) {};
		\node [style=red vertex] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (2.75, -0.25) {};
		\node [style=none] (21) at (-2.25, 0.5) {=};
		\node [style=none] (22) at (0, 0.5) {=};
		\node [style=none] (23) at (2.25, 0.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2.center);
		\draw (0) to (3.center);
		\draw [bend right=15] (5) to (8);
		\draw [in=-90, out=45] (8) to (4);
		\draw [bend left=15] (4) to (6.center);
		\draw [in=-135, out=45] (4) to (9);
		\draw [bend left=15] (9) to (7.center);
		\draw (12.center) to (11);
		\draw [bend left=15] (16) to (15);
		\draw [bend left=15] (15) to (13.center);
		\draw (18.center) to (17);
		\draw (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/antipode-inverse-proof-4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (14) at (-2.75, -0.25) {};
		\node [style=red vertex] (15) at (-2.75, 0.25) {};
		\node [style=none] (16) at (-2, 0) {=};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=green vertex] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=green vertex] (23) at (-0.75, -0.5) {};
		\node [style=red vertex] (24) at (-1.5, -0.25) {};
		\node [style=green vertex] (25) at (-0.5, 0) {};
		\node [style=green vertex] (26) at (0.5, 0.25) {};
		\node [style=red vertex] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (0, 0) {=};
		\node [style=none] (29) at (1, 0) {=};
		\node [style=none] (30) at (1.5, 0.5) {};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (2.25, -0.25) {};
		\node [style=none] (33) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14);
		\draw [in=0, out=90, looseness=0.75] (18.center) to (20);
		\draw [in=-180, out=90, looseness=0.75] (19.center) to (20);
		\draw [in=0, out=-90, looseness=0.75] (21.center) to (23);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (23);
		\draw (19.center) to (24);
		\draw (18.center) to (22.center);
		\draw (25) to (21.center);
		\draw (27) to (26);
		\draw [style=dash] (30.center) to (33.center);
		\draw [style=dash] (33.center) to (32.center);
		\draw [style=dash] (32.center) to (31.center);
		\draw [style=dash] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/antipode-inverse-proof-5.tikz <==
\begin{tikzpicture}[label distance=-5pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (2.25, -1.25) {};
		\node [style=none] (65) at (1.75, -1.25) {};
		\node [style=none] (15) at (-1, 0) {=};
		\node [style=none] (22) at (-2.5, 0) {=};
		\node [style=none] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-3.25, -0.75) {};
		\node [style=green vertex] (25) at (-3.25, -0.25) {};
		\node [style=red vertex] (26) at (-3.25, 0.5) {};
		\node [style=none] (27) at (1, 0) {=};
		\node [style=none] (29) at (0, 1.5) {};
		\node [style=red vertex] (30) at (0, 1) {};
		\node [style=antipode, label={240:\tiny -1}] (33) at (-0.25, -0.25) {};
		\node [style=none] (34) at (0.25, -0.25) {};
		\node [style=none] (35) at (0.25, 0.5) {};
		\node [style=none] (36) at (-0.25, 0) {};
		\node [style=none] (37) at (-0.25, 0.5) {};
		\node [style=none] (38) at (0.25, 0) {};
		\node [style=antipode] (39) at (-1.75, -0.75) {};
		\node [style=none] (40) at (-1.75, 1) {};
		\node [style=none] (41) at (-1.75, -0.75) {};
		\node [style=green vertex] (42) at (-1.75, -0.25) {};
		\node [style=red vertex] (43) at (-1.75, 0.5) {};
		\node [style=none] (44) at (-1.75, -1) {};
		\node [style=antipode] (45) at (0, -1.25) {};
		\node [style=none] (46) at (0, -1.25) {};
		\node [style=green vertex] (47) at (0, -0.75) {};
		\node [style=none] (48) at (0, -1.5) {};
		\node [style=none] (50) at (2, 1.75) {};
		\node [style=red vertex] (51) at (2, 1.25) {};
		\node [style=none] (53) at (2.25, 0) {};
		\node [style=none] (54) at (2.25, 0.75) {};
		\node [style=none] (55) at (1.75, 0.25) {};
		\node [style=none] (56) at (1.75, 0.75) {};
		\node [style=none] (57) at (2.25, 0.25) {};
		\node [style=none] (59) at (2, -2) {};
		\node [style=green vertex] (60) at (2, -1.5) {};
		\node [style=none] (67) at (2.25, -0.75) {};
		\node [style=none] (68) at (1.75, -0.25) {};
		\node [style=none] (69) at (1.75, -0.75) {};
		\node [style=none] (70) at (2.25, -0.25) {};
		\node [style=antipode] (71) at (1.75, -1) {};
		\node [style=antipode] (72) at (2.25, -1) {};
		\node [style=antipode, label={240:\tiny -1}] (73) at (1.75, 0) {};
		\node [style=none] (74) at (3, 0) {=};
		\node [style=none] (75) at (4, -0.75) {};
		\node [style=none] (76) at (3.5, -0.75) {};
		\node [style=none] (77) at (3.75, 1.25) {};
		\node [style=red vertex] (78) at (3.75, 0.75) {};
		\node [style=none] (80) at (4, 0.25) {};
		\node [style=none] (82) at (3.5, 0.25) {};
		\node [style=none] (84) at (3.75, -1.5) {};
		\node [style=green vertex] (85) at (3.75, -1) {};
		\node [style=none] (86) at (4, -0.25) {};
		\node [style=none] (88) at (3.5, -0.25) {};
		\node [style=antipode] (90) at (3.5, -0.5) {};
		\node [style=antipode] (91) at (4, -0.5) {};
		\node [style=antipode, label={240:\tiny -1}] (92) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (24.center);
		\draw (26) to (23.center);
		\draw (29.center) to (30);
		\draw [in=90, out=-90] (35.center) to (36.center);
		\draw [in=90, out=-90] (37.center) to (38.center);
		\draw (36.center) to (33);
		\draw (38.center) to (34.center);
		\draw [in=90, out=-30] (30) to (35.center);
		\draw [in=90, out=-150] (30) to (37.center);
		\draw (42) to (41.center);
		\draw (43) to (40.center);
		\draw (41.center) to (39);
		\draw (39) to (44.center);
		\draw (47) to (46.center);
		\draw (46.center) to (45);
		\draw (45) to (48.center);
		\draw [in=-90, out=120] (47) to (33);
		\draw [in=-90, out=60] (47) to (34.center);
		\draw (50.center) to (51);
		\draw [in=90, out=-90] (54.center) to (55.center);
		\draw [in=90, out=-90] (56.center) to (57.center);
		\draw (57.center) to (53.center);
		\draw [in=90, out=-30] (51) to (54.center);
		\draw [in=90, out=-150] (51) to (56.center);
		\draw (60) to (59.center);
		\draw [in=-90, out=30] (60) to (63.center);
		\draw [in=-90, out=150] (60) to (65.center);
		\draw [in=-90, out=90] (67.center) to (68.center);
		\draw [in=-90, out=90] (69.center) to (70.center);
		\draw (65.center) to (71);
		\draw (63.center) to (72);
		\draw (53.center) to (70.center);
		\draw (67.center) to (72);
		\draw (69.center) to (71);
		\draw (55.center) to (73);
		\draw (73) to (68.center);
		\draw (77.center) to (78);
		\draw [in=90, out=-30] (78) to (80.center);
		\draw [in=90, out=-150] (78) to (82.center);
		\draw (85) to (84.center);
		\draw [in=-90, out=30] (85) to (75.center);
		\draw [in=-90, out=150] (85) to (76.center);
		\draw (76.center) to (90);
		\draw (75.center) to (91);
		\draw (86.center) to (91);
		\draw (88.center) to (90);
		\draw (80.center) to (92);
		\draw (86.center) to (92);
		\draw (88.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/antipode-inverse-proof-5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-2.5, 0.25) {=};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-1.75, -1.25) {};
		\node [style=red vertex] (5) at (-1.75, 1) {};
		\node [style=red vertex] (6) at (-1.5, 0.5) {};
		\node [style=green vertex] (8) at (-1.5, -0.25) {};
		\node [style=green vertex] (9) at (-1.75, -0.75) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (25) at (1.75, 1.5) {};
		\node [style=none] (27) at (2, 0.75) {};
		\node [style=none] (29) at (1.75, -1.25) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=antipode] (34) at (2, -0.25) {};
		\node [style=antipode, label={240:\tiny -1}] (35) at (2, 0.5) {};
		\node [style=none] (36) at (0.5, -0.5) {};
		\node [style=none] (37) at (0, -0.5) {};
		\node [style=red vertex] (38) at (0, 1) {};
		\node [style=none] (39) at (0.5, 0.75) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=green vertex] (41) at (0, -0.75) {};
		\node [style=none] (42) at (0.5, 0) {};
		\node [style=none] (43) at (0, 0) {};
		\node [style=antipode] (44) at (0, -0.25) {};
		\node [style=antipode] (45) at (0.5, -0.25) {};
		\node [style=antipode, label={240:\tiny -1}] (46) at (0.5, 0.5) {};
		\node [style=none] (58) at (-1, 0.25) {=};
		\node [style=red vertex] (59) at (1.75, 1) {};
		\node [style=red vertex] (60) at (1.5, 0.5) {};
		\node [style=green vertex] (61) at (1.5, -0.25) {};
		\node [style=green vertex] (62) at (1.75, -0.75) {};
		\node [style=none] (63) at (1, 0.25) {=};
		\node [style=none] (64) at (3.25, -0.75) {};
		\node [style=none] (65) at (3.25, 1) {};
		\node [style=none] (66) at (3.25, 0) {};
		\node [style=antipode] (67) at (3.25, -0.25) {};
		\node [style=antipode, label={240:\tiny -1}] (68) at (3.25, 0.5) {};
		\node [style=none] (69) at (2.5, 0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5) to (3.center);
		\draw [in=-90, out=150] (9) to (11.center);
		\draw (4.center) to (9);
		\draw [in=-90, out=30] (9) to (8);
		\draw [in=90, out=-150] (5) to (14.center);
		\draw [in=90, out=-30] (5) to (6);
		\draw (14.center) to (11.center);
		\draw (15.center) to (22.center);
		\draw (23.center) to (34);
		\draw (31.center) to (34);
		\draw (27.center) to (35);
		\draw (31.center) to (35);
		\draw (38) to (40.center);
		\draw [in=-90, out=0] (41) to (36.center);
		\draw (41) to (37.center);
		\draw (37.center) to (44);
		\draw (36.center) to (45);
		\draw (42.center) to (45);
		\draw (43.center) to (44);
		\draw (39.center) to (46);
		\draw (42.center) to (46);
		\draw (43.center) to (40.center);
		\draw [in=90, out=0] (38) to (39.center);
		\draw [in=-90, out=180] (41) to (22.center);
		\draw (17.center) to (41);
		\draw (38) to (16.center);
		\draw [in=90, out=-180] (38) to (15.center);
		\draw [in=-90, out=150] (62) to (61);
		\draw [in=90, out=-150] (59) to (60);
		\draw (25.center) to (59);
		\draw [in=90, out=-30] (59) to (27.center);
		\draw (62) to (29.center);
		\draw [in=-90, out=30] (62) to (23.center);
		\draw (64.center) to (67);
		\draw (66.center) to (67);
		\draw (65.center) to (68);
		\draw (66.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/antipode-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-0.25, 0.25) {};
		\node [style=green vertex] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=integral] (6) at (-0.25, 0.5) {};
		\node [style=cointegral] (7) at (0.25, -0.5) {};
		\node [style=none] (9) at (-1, 0) {:=};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=antipode] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-1.5, 0.25) {\scriptsize -1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (6) to (0);
		\draw [style=directed edge] (3) to (7);
		\draw [style=directed edge, bend right=15] (0) to (4.center);
		\draw [style=directed edge, bend left=15] (5.center) to (3);
		\draw [style=directed edge, in=135, out=-30] (0) to (3);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/cap1-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=red vertex] (2) at (0, 0.5) {};
		\node [style=integral] (3) at (0, 0.75) {};
		\node [style=antipode] (4) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (2) to (4);
		\draw (4) to (0.center);
		\draw [style=directed edge, bend left=15] (2) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/cap2-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=red vertex] (8) at (0, 0.5) {};
		\node [style=integral] (9) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (9) to (8);
		\draw [style=directed edge, bend left=15] (1.center) to (8);
		\draw [style=directed edge, bend right=15] (2.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/cotriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [style=directed edge] (1.center) to (3.center);
		\draw [style=directed edge] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/cup1-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=cointegral] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw [style=directed edge, bend right=15] (1.center) to (0);
		\draw [style=directed edge, bend left=15] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/cup2-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=antipode] (4) at (0.25, 0.5) {};
		\node [style=green vertex] (5) at (0, 0) {};
		\node [style=cointegral] (6) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (6) to (5);
		\draw [in=-90, out=45] (5) to (4);
		\draw [style=directed edge, bend left=15] (5) to (1.center);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/dag-R-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (9) at (-0.5, 0.75) {};
		\node [style=red vertex] (10) at (0, 0.75) {};
		\node [style=green vertex] (11) at (0.5, 0.75) {};
		\node [style=red vertex] (12) at (0.25, 1.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (-0.25, 1) {\scriptsize  -1};
		\node [style=none] (18) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (14.center);
		\draw (9) to (13.center);
		\draw (11) to (15.center);
		\draw [in=90, out=-180] (12) to (9);
		\draw [in=90, out=0] (12) to (18.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/def-of-new-operations-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.5) {};
		\node [style=none] (1) at (-4.5, -0.5) {};
		\node [style=none] (2) at (-4.75, 0.5) {};
		\node [style=none] (6) at (-4.25, 0) {:=};
		\node [style=red vertex] (7) at (1, 0) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (16) at (1.5, 0) {:=};
		\node [style=green vertex] (17) at (-4.75, 0) {};
		\node [style=none] (20) at (-2, 0.25) {};
		\node [style=none] (21) at (-1.5, 0) {:=};
		\node [style=green vertex] (22) at (-2, -0.25) {};
		\node [style=red vertex] (23) at (3.75, 0.25) {};
		\node [style=none] (24) at (3.75, -0.25) {};
		\node [style=none] (25) at (4.25, 0) {:=};
		\node [style=none] (26) at (-1, 0.25) {};
		\node [style=none] (27) at (4.75, -0.25) {};
		\node [style=integral] (28) at (4.75, 0.25) {};
		\node [style=cointegral] (29) at (-1, -0.25) {};
		\node [style=none] (40) at (-3.25, -0.75) {};
		\node [style=none] (41) at (-3.75, 1) {};
		\node [style=green vertex] (43) at (-3.25, -0.25) {};
		\node [style=red vertex] (44) at (-2.75, 0.75) {};
		\node [style=antipode] (45) at (-3, 0.25) {};
		\node [style=none] (46) at (-2.5, -0.75) {};
		\node [style=integral] (47) at (-2.75, 1) {};
		\node [style=red vertex] (48) at (2.75, 0.5) {};
		\node [style=none] (49) at (3.25, -0.75) {};
		\node [style=none] (50) at (2.75, 1) {};
		\node [style=green vertex] (51) at (2.25, -0.5) {};
		\node [style=none] (52) at (2, 1) {};
		\node [style=cointegral] (53) at (2.25, -0.75) {};
		\node [style=antipode] (54) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw [bend right=15] (9.center) to (7);
		\draw [bend right=15] (7) to (10.center);
		\draw (2.center) to (17);
		\draw [bend right=15] (17) to (0.center);
		\draw [bend left=15] (17) to (1.center);
		\draw (20.center) to (22);
		\draw (24.center) to (23);
		\draw (26.center) to (29);
		\draw (28) to (27.center);
		\draw (43) to (40.center);
		\draw [bend left=15] (43) to (41.center);
		\draw [in=90, out=-135] (44) to (45);
		\draw (47) to (44);
		\draw [in=90, out=-60] (44) to (46.center);
		\draw [in=45, out=-90] (45) to (43);
		\draw [bend right=15] (49.center) to (48);
		\draw (48) to (50.center);
		\draw (51) to (53);
		\draw [in=-90, out=45] (51) to (54);
		\draw [in=-90, out=120] (51) to (52.center);
		\draw [in=90, out=-135] (48) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/dual-cap-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (65) at (0, 0.5) {};
		\node [style=none] (67) at (-0.25, -0.25) {};
		\node [style=none] (68) at (0.25, -0.25) {};
		\node [style=integral] (69) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (65);
		\draw [style=directed edge, bend left=15] (65) to (68.center);
		\draw [style=directed edge, bend right=15] (65) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/dual-cup-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (52) at (0, -0.25) {};
		\node [style=none] (53) at (-0.25, 0.5) {};
		\node [style=cointegral] (55) at (0, -0.5) {};
		\node [style=antipode] (56) at (0.25, 0.25) {};
		\node [style=none] (57) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (55);
		\draw (57.center) to (56);
		\draw [bend right=15] (52) to (56);
		\draw [style=directed edge, in=135, out=-90] (53.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/eq-to-nondeg-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipoded] (31) at (2.5, 0) {};
		\node [style=integral] (16) at (0.5, 1) {};
		\node [style=antipoded] (18) at (0.5, 0.5) {};
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-1.25, 0) {=};
		\node [style=green vertex] (6) at (-1.75, 0) {};
		\node [style=green vertex] (7) at (-0.75, 0) {};
		\node [style=integral] (8) at (-0.75, 1.5) {};
		\node [style=cointegral] (9) at (-0.75, 0.5) {};
		\node [style=antipoded] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (-0.25, 0) {=};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=integral] (19) at (2.25, 1) {};
		\node [style=none] (22) at (2.5, 0.25) {};
		\node [style=none] (24) at (2, 0.25) {};
		\node [style=antipoded] (27) at (2, 0) {};
		\node [style=cointegral] (28) at (2, -0.5) {};
		\node [style=none] (29) at (2.5, -0.5) {};
		\node [style=none] (32) at (1.25, 0) {=};
		\node [style=cointegral] (51) at (0.75, -0.5) {};
		\node [style=red vertex] (52) at (0.5, 0) {};
		\node [style=red vertex] (53) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0.center);
		\draw (7) to (1.center);
		\draw (8) to (10);
		\draw (10) to (9);
		\draw (16) to (18);
		\draw (24.center) to (27);
		\draw (27) to (28);
		\draw (22.center) to (31);
		\draw (31) to (29.center);
		\draw [in=-135, out=90] (24.center) to (53);
		\draw [in=-45, out=90] (22.center) to (53);
		\draw (19) to (53);
		\draw [in=-30, out=90] (51) to (52);
		\draw [in=-150, out=90] (12.center) to (52);
		\draw (18) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/eq-to-nondeg-proof-2.tikz <==
\begin{tikzpicture}[label distance=-5pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cointegral] (47) at (0.25, -0.75) {};
		\node [style=none] (42) at (0.25, -0.25) {};
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-2, 0) {=};
		\node [style=green vertex] (6) at (-2.5, 0) {};
		\node [style=integral] (34) at (0.5, 1) {};
		\node [style=none] (35) at (0.75, 0) {};
		\node [style=none] (36) at (0.25, 0) {};
		\node [style=antipoded] (38) at (0.25, -0.25) {};
		\node [style=none] (40) at (0.75, -0.75) {};
		\node [style=red vertex] (49) at (0.5, 0.5) {};
		\node [style=none] (50) at (-1.25, -0.5) {};
		\node [style=none] (51) at (-0.5, 0) {=};
		\node [style=green vertex] (52) at (-1.25, 0) {};
		\node [style=antipoded, label={120:\tiny -1}] (53) at (-1.25, -0.5) {};
		\node [style=none] (54) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0.center);
		\draw (36.center) to (38);
		\draw (35.center) to (40.center);
		\draw [in=-150, out=90] (36.center) to (49);
		\draw [in=-30, out=90] (35.center) to (49);
		\draw (34) to (49);
		\draw (52) to (50.center);
		\draw (50.center) to (53);
		\draw (53) to (54.center);
		\draw (38) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/eq-to-nondeg-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipoded] (154) at (2.5, -0.25) {};
		\node [style=green vertex] (55) at (-1.75, -0.5) {};
		\node [style=none] (56) at (-4.75, 0) {=};
		\node [style=none] (58) at (-1.5, 0) {};
		\node [style=none] (59) at (-1.75, -1) {};
		\node [style=none] (60) at (-5.25, 0.5) {};
		\node [style=none] (61) at (-5.25, -0.5) {};
		\node [style=cointegral] (62) at (-2.5, -0.5) {};
		\node [style=integral] (65) at (-2.25, 1) {};
		\node [style=none] (66) at (-2, 0.25) {};
		\node [style=none] (67) at (-2.5, 0.25) {};
		\node [style=antipoded] (68) at (-2.5, 0) {};
		\node [style=none] (69) at (-2, 0) {};
		\node [style=red vertex] (71) at (-2.25, 0.5) {};
		\node [style=none] (72) at (-0.75, 0) {=};
		\node [style=green vertex] (73) at (0.5, 0.75) {};
		\node [style=none] (76) at (0.5, 2.25) {};
		\node [style=none] (82) at (0.75, 1.25) {};
		\node [style=none] (83) at (0.75, -1.25) {};
		\node [style=none] (84) at (-0.25, -0.25) {};
		\node [style=cointegral] (85) at (0, -1.25) {};
		\node [style=integral] (86) at (-0.25, 1.75) {};
		\node [style=antipoded] (89) at (0.25, -0.25) {};
		\node [style=green vertex] (92) at (0, -0.75) {};
		\node [style=none] (93) at (0.25, -0.25) {};
		\node [style=red vertex] (95) at (0.5, 1.75) {};
		\node [style=none] (96) at (0.25, 1.25) {};
		\node [style=none] (97) at (1.5, 0) {=};
		\node [style=none] (99) at (2.75, 2.25) {};
		\node [style=none] (101) at (3, -1.25) {};
		\node [style=none] (102) at (2, -0.25) {};
		\node [style=cointegral] (103) at (2.25, -1.25) {};
		\node [style=integral] (104) at (2.75, 0.75) {};
		\node [style=green vertex] (110) at (2.25, -0.75) {};
		\node [style=none] (111) at (2.5, -0.25) {};
		\node [style=red vertex] (112) at (2.75, 1.75) {};
		\node [style=none] (113) at (2.5, 1.25) {};
		\node [style=red vertex] (114) at (3, 1.25) {};
		\node [style=none] (115) at (3.75, 0) {=};
		\node [style=none] (129) at (5.25, -1) {};
		\node [style=none] (130) at (4.25, 0) {};
		\node [style=cointegral] (131) at (4.5, -1) {};
		\node [style=antipoded] (135) at (4.75, 0) {};
		\node [style=none] (136) at (5.25, 0) {};
		\node [style=green vertex] (138) at (4.5, -0.5) {};
		\node [style=none] (139) at (4.75, 0) {};
		\node [style=none] (140) at (4.75, 0) {};
		\node [style=none] (143) at (5.25, 0) {};
		\node [style=integral] (132) at (5, 1) {};
		\node [style=red vertex] (137) at (5, 0.5) {};
		\node [style=none] (144) at (4.25, 1) {};
		\node [style=none] (145) at (0.25, -0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=red vertex] (147) at (0.5, 0.25) {};
		\node [style=none] (155) at (2.5, -0.25) {};
		\node [style=none] (156) at (2.5, -0.25) {};
		\node [style=none] (157) at (3, -0.25) {};
		\node [style=red vertex] (158) at (2.75, 0.25) {};
		\node [style=green vertex] (159) at (-4, 0) {};
		\node [style=none] (160) at (-3.75, 0.5) {};
		\node [style=none] (161) at (-4, -0.5) {};
		\node [style=none] (167) at (-4.25, 0.5) {};
		\node [style=none] (169) at (-3.25, 0) {=};
		\node [style=green vertex] (170) at (-4.25, 0.5) {};
		\node [style=none] (171) at (-0.75, 0.25) {(1.)};
		\node [style=none] (172) at (1.5, 0.25) {(2.)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90] (58.center) to (55);
		\draw (55) to (59.center);
		\draw (60.center) to (61.center);
		\draw (67.center) to (68);
		\draw [in=-180, out=90, looseness=1.25] (67.center) to (71);
		\draw [in=0, out=90, looseness=1.25] (66.center) to (71);
		\draw (65) to (71);
		\draw [in=150, out=-90] (69.center) to (55);
		\draw (69.center) to (66.center);
		\draw (68) to (62);
		\draw [style=directed edge, in=-90, out=45] (73) to (82.center);
		\draw [style=directed edge, bend left=15] (73) to (86);
		\draw [in=45, out=-90] (93.center) to (92);
		\draw [in=135, out=-90] (84.center) to (92);
		\draw [style=directed edge] (92) to (85);
		\draw (89) to (93.center);
		\draw [style=directed edge, in=90, out=-135] (95) to (96.center);
		\draw [style=directed edge] (76.center) to (95);
		\draw [style=directed edge, in=90, out=-45] (95) to (82.center);
		\draw [in=90, out=-90] (96.center) to (84.center);
		\draw [in=45, out=-90] (111.center) to (110);
		\draw [in=135, out=-90] (102.center) to (110);
		\draw [style=directed edge] (110) to (103);
		\draw [style=directed edge, in=90, out=-135] (112) to (113.center);
		\draw [style=directed edge] (99.center) to (112);
		\draw [in=90, out=-90] (113.center) to (102.center);
		\draw [style=directed edge, in=90, out=-45] (112) to (114);
		\draw [style=directed edge] (136.center) to (129.center);
		\draw [in=45, out=-90] (139.center) to (138);
		\draw [in=135, out=-90] (130.center) to (138);
		\draw [style=directed edge] (138) to (131);
		\draw (135) to (139.center);
		\draw (132) to (137);
		\draw [in=-45, out=90] (143.center) to (137);
		\draw [in=-135, out=90] (140.center) to (137);
		\draw [style=directed edge] (137) to (132);
		\draw (140.center) to (135);
		\draw (143.center) to (136.center);
		\draw (144.center) to (130.center);
		\draw [in=-45, out=90] (146.center) to (147);
		\draw [in=-135, out=90] (145.center) to (147);
		\draw (145.center) to (89);
		\draw [style=directed edge] (73) to (147);
		\draw [style=directed edge] (146.center) to (83.center);
		\draw (154) to (155.center);
		\draw [in=-45, out=90] (157.center) to (158);
		\draw [in=-135, out=90] (156.center) to (158);
		\draw (156.center) to (154);
		\draw (111.center) to (154);
		\draw (104) to (158);
		\draw (157.center) to (101.center);
		\draw [in=30, out=-90] (160.center) to (159);
		\draw (159) to (161.center);
		\draw [in=150, out=-90] (167.center) to (159);
		\draw (167.center) to (170);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/eq-to-nondeg-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=cointegral] (2) at (-1.25, -0.25) {};
		\node [style=antipoded] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=green vertex] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=integral] (9) at (-0.75, 1.75) {};
		\node [style=red vertex] (10) at (-0.75, 1.25) {};
		\node [style=none] (12) at (-3, 0.75) {=};
		\node [style=none] (15) at (-3.5, 1) {};
		\node [style=none] (16) at (-4, 1) {};
		\node [style=none] (17) at (-3.5, 0.5) {};
		\node [style=none] (18) at (-4, 0.5) {};
		\node [style=green vertex] (19) at (-2.5, 1) {};
		\node [style=red vertex] (20) at (-2.5, 0.5) {};
		\node [style=green vertex] (21) at (-1.5, 1.75) {};
		\node [style=red vertex] (22) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-2, 0.75) {=};
		\node [style=integral] (24) at (0.5, 1.25) {};
		\node [style=cointegral] (25) at (0.5, 0.25) {};
		\node [style=antipoded] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (0, 0.75) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (6.center) to (5);
		\draw [in=135, out=-90] (1.center) to (5);
		\draw [style=directed edge] (5) to (2);
		\draw (3) to (6.center);
		\draw (9) to (10);
		\draw [in=-45, out=90] (8.center) to (10);
		\draw [in=-135, out=90] (7.center) to (10);
		\draw [style=directed edge] (10) to (9);
		\draw (7.center) to (3);
		\draw (8.center) to (4.center);
		\draw [style=dashed] (15.center) to (17.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw [style=dashed] (18.center) to (16.center);
		\draw [style=dashed] (16.center) to (15.center);
		\draw (20) to (19);
		\draw [style=directed edge] (4.center) to (22);
		\draw (21) to (1.center);
		\draw (24) to (26);
		\draw (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/equaliser-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=green vertex] (7) at (-1, 0) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=red vertex] (15) at (1, 0) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=integral] (19) at (-1.25, 0.5) {};
		\node [style=integral] (20) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (7) to (1.center);
		\draw [in=-90, out=45] (7) to (3.center);
		\draw (4.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw [in=90, out=90, looseness=1.75] (13.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (15) to (13.center);
		\draw [in=-90, out=135] (7) to (19);
		\draw (20) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/equaliser-proof-2.tikz <==
\begin{tikzpicture}[label distance=-5pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=antipode, label={240:\tiny 2}] (3) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=red vertex] (21) at (0, 0) {};
		\node [style=none] (22) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, in=-90, out=45] (9.center) to (8.center);
		\draw [in=-90, out=-90, looseness=1.75] (5.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=directed edge, in=-135, out=90] (6.center) to (9.center);
		\draw [style=directed edge] (3) to (5.center);
		\draw [style=directed edge, in=-135, out=90] (20.center) to (21);
		\draw [style=directed edge, in=-45, out=90] (11.center) to (21);
		\draw (21) to (12.center);
		\draw (20.center) to (3);
		\draw (11.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/equaliser-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {=};
		\node [style=none] (1) at (0.75, -1.25) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=cointegral] (3) at (0.75, 0.25) {};
		\node [style=integral] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=green vertex] (9) at (-1, 0.25) {};
		\node [style=red vertex] (10) at (-1, -0.75) {};
		\node [style=antipode] (11) at (-0.75, 0.75) {};
		\node [style=antipode] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (2.center) to (3);
		\draw [style=directed edge] (4) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (7.center) to (8.center);
		\draw (10) to (12);
		\draw (9) to (11);
		\draw [style=directed edge, bend left=15] (10) to (14.center);
		\draw [style=directed edge, bend right=15] (13.center) to (9);
		\draw [style=directed edge] (9) to (16.center);
		\draw [style=directed edge] (16.center) to (10);
		\draw [style=directed edge, in=90, out=-90] (7.center) to (11);
		\draw [style=directed edge, in=-90, out=45] (15.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [in=-90, out=-90, looseness=1.75] (5.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=directed edge] (12) to (5.center);
		\draw [style=directed edge, in=-135, out=90] (6.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/equaliser-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=red vertex] (4) at (0.25, 0) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (3.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4) to (3.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/equaliser-proof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, -0.25) {};
		\node [style=scalar box] (1) at (-0.75, 0.25) {\Isec};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0) {=};
		\node [style=scalar box] (7) at (1.25, 0) {\Isec};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (2, -0.75) {};
		\node [style=red vertex] (11) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1) to (0);
		\draw (2.center) to (1);
		\draw (0) to (4.center);
		\draw (8.center) to (7);
		\draw (7) to (10.center);
		\draw [in=90, out=90, looseness=1.75] (12.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw [bend left=15] (13.center) to (0);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/equaliser-statement-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (16) at (0, 0) {and};
		\node [style=green vertex] (17) at (0.75, 0) {};
		\node [style=red vertex] (18) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (13.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-45] (18) to (0.center);
		\draw (18) to (1.center);
		\draw [in=90, out=-135] (18) to (3.center);
		\draw (17) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/equaliser-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=green vertex] (7) at (-1, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=red vertex] (15) at (1, 0) {};
		\node [style=none] (16) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [in=-90, out=135] (7) to (0.center);
		\draw (7) to (1.center);
		\draw [in=-90, out=45] (7) to (3.center);
		\draw (4.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=90, looseness=1.75] (13.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (15) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/equivalent-to-nondeg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=integral] (1) at (-0.5, 0.5) {};
		\node [style=cointegral] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=antipode] (7) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw (1) to (7);
		\draw (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/frob-condition-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 3) {=};
		\node [style=green vertex] (1) at (-2.5, 3.75) {};
		\node [style=red vertex] (2) at (-2.5, 2.25) {};
		\node [style=antipode] (3) at (-2.25, 4.25) {};
		\node [style=none] (5) at (-2.25, 1.75) {};
		\node [style=green vertex] (10) at (-4.75, 2.5) {};
		\node [style=red vertex] (11) at (-4.25, 3.5) {};
		\node [style=antipode] (12) at (-4.5, 3) {};
		\node [style=none] (13) at (-5, 3.5) {};
		\node [style=none] (14) at (-4, 2.5) {};
		\node [style=integral] (15) at (-4.25, 3.75) {};
		\node [style=cointegral] (16) at (-4.75, 2.25) {};
		\node [style=none] (17) at (-2.75, 4.25) {};
		\node [style=cointegral] (18) at (-2.5, 3.5) {};
		\node [style=integral] (19) at (-2.5, 2.5) {};
		\node [style=none] (20) at (-3.5, 3) {=};
		\node [style=green vertex] (21) at (0, 3.75) {};
		\node [style=red vertex] (22) at (0, 2.75) {};
		\node [style=antipode] (23) at (0.25, 4.25) {};
		\node [style=antipode] (24) at (-0.25, 2.25) {};
		\node [style=none] (30) at (1.25, 3) {=};
		\node [style=green vertex] (31) at (-0.25, 4.25) {};
		\node [style=red vertex] (32) at (0.5, 2) {};
		\node [style=antipode] (33) at (0, 4.75) {};
		\node [style=none] (34) at (0.75, 1) {};
		\node [style=none] (38) at (-0.5, 5.25) {};
		\node [style=antipode] (42) at (2.5, 4.75) {};
		\node [style=antipode] (43) at (3.25, 1.25) {};
		\node [style=none] (47) at (4.5, 3) {=};
		\node [style=green vertex] (48) at (2, 3.5) {};
		\node [style=red vertex] (49) at (3.75, 2.25) {};
		\node [style=antipode] (50) at (2, 4.75) {};
		\node [style=none] (51) at (4, 1.25) {};
		\node [style=none] (55) at (1.75, 5.5) {};
		\node [style=green vertex] (57) at (2.25, 4) {};
		\node [style=red vertex] (58) at (3.5, 1.75) {};
		\node [style=antipode] (60) at (6.75, 1.25) {};
		\node [style=none] (64) at (-4.5, -2.75) {=};
		\node [style=green vertex] (65) at (5.25, 3.5) {};
		\node [style=red vertex] (66) at (7.25, 2.25) {};
		\node [style=none] (68) at (7.5, 1.25) {};
		\node [style=none] (72) at (5, 5.5) {};
		\node [style=green vertex] (74) at (5.5, 4.5) {};
		\node [style=red vertex] (75) at (7, 1.75) {};
		\node [style=antipode] (76) at (5.5, 4) {};
		\node [style=none] (80) at (-2, -2.75) {=};
		\node [style=green vertex] (81) at (-3.75, -1) {};
		\node [style=red vertex] (82) at (-2.75, -1.75) {};
		\node [style=none] (83) at (-2.5, -4.5) {};
		\node [style=none] (87) at (-4, 0.25) {};
		\node [style=red vertex] (90) at (-3, -2.5) {};
		\node [style=antipode] (91) at (-3.5, -0.5) {};
		\node [style=antipode] (92) at (-3.25, -3.25) {};
		\node [style=green vertex] (93) at (-3, -4) {};
		\node [style=none] (95) at (1.5, -2.75) {=};
		\node [style=green vertex] (96) at (-0.75, -1.75) {};
		\node [style=red vertex] (97) at (0.25, -2.75) {};
		\node [style=none] (98) at (0.5, -4.5) {};
		\node [style=none] (100) at (-1, -0.5) {};
		\node [style=red vertex] (102) at (0, -3.25) {};
		\node [style=antipode] (103) at (-0.5, -1.25) {};
		\node [style=green vertex] (105) at (0, -3.75) {};
		\node [style=none] (107) at (4.5, -2.75) {=};
		\node [style=green vertex] (108) at (2.75, -2.25) {};
		\node [style=red vertex] (109) at (2.75, -3.25) {};
		\node [style=none] (110) at (3, -3.75) {};
		\node [style=none] (112) at (2.5, -1.75) {};
		\node [style=red vertex] (114) at (2.5, -3.75) {};
		\node [style=green vertex] (116) at (3, -1.75) {};
		\node [style=none] (117) at (5.5, -2) {};
		\node [style=none] (118) at (5.5, -3.5) {};
		\node [style=none] (243) at (-0.25, 2) {};
		\node [style=none] (244) at (-0.5, 2) {};
		\node [style=none] (245) at (0.25, 4.75) {};
		\node [style=none] (246) at (0.5, 4.75) {};
		\node [style=none] (247) at (0, 3.25) {};
		\node [style=none] (248) at (-2.75, 1.75) {};
		\node [style=none] (249) at (-3, 1.75) {};
		\node [style=none] (250) at (-2.25, 4.5) {};
		\node [style=none] (251) at (-2, 4.5) {};
		\node [style=none] (252) at (-2.5, 3) {};
		\node [style=none] (253) at (3.25, 1) {};
		\node [style=none] (254) at (3, 1) {};
		\node [style=none] (255) at (3, 5.5) {};
		\node [style=none] (256) at (3.25, 5.5) {};
		\node [style=none] (257) at (3, 2.75) {};
		\node [style=none] (258) at (3.25, 0.5) {};
		\node [style=none] (259) at (3, 0.5) {};
		\node [style=none] (260) at (2.5, 5.5) {};
		\node [style=none] (261) at (2.75, 5.5) {};
		\node [style=none] (262) at (2.75, 1) {};
		\node [style=none] (263) at (0.5, 1.75) {};
		\node [style=none] (264) at (0.25, 1.75) {};
		\node [style=none] (265) at (0.25, 5.25) {};
		\node [style=none] (266) at (0.5, 5.25) {};
		\node [style=none] (267) at (0.75, 3.5) {};
		\node [style=none] (283) at (0.25, 2.25) {};
		\node [style=none] (284) at (0, 3) {};
		\node [style=none] (285) at (0.75, 4.5) {};
		\node [style=none] (286) at (6.5, 0.75) {};
		\node [style=none] (287) at (6.25, 0.75) {};
		\node [style=none] (288) at (5.75, 5.5) {};
		\node [style=none] (289) at (6, 5.5) {};
		\node [style=none] (290) at (6.25, 5) {};
		\node [style=none] (291) at (6.5, 0.25) {};
		\node [style=none] (292) at (6.25, 0.25) {};
		\node [style=none] (293) at (5.75, 5) {};
		\node [style=none] (294) at (6, 5) {};
		\node [style=none] (295) at (6, 0.75) {};
		\node [style=none] (296) at (3.25, 4.75) {};
		\node [style=none] (297) at (0.5, 4) {};
		\node [style=none] (298) at (-3.25, 0.25) {};
		\node [style=none] (299) at (-3, 0.25) {};
		\node [style=none] (300) at (-3, -0.75) {};
		\node [style=none] (301) at (-3, -4.75) {};
		\node [style=none] (302) at (-3.25, -4.75) {};
		\node [style=none] (303) at (-3.5, -3.25) {};
		\node [style=none] (307) at (-0.5, -0.75) {};
		\node [style=none] (308) at (-0.25, -0.75) {};
		\node [style=none] (309) at (-0.25, -1.5) {};
		\node [style=none] (310) at (0, -4.5) {};
		\node [style=none] (311) at (-0.25, -4.5) {};
		\node [style=none] (312) at (-0.25, -3.75) {};
		\node [style=none] (313) at (-1.75, 3.25) {(1.)};
		\node [style=none] (314) at (1.25, 3.25) {(2.)};
		\node [style=none] (315) at (4.5, 3.25) {(3.)};
		\node [style=none] (316) at (-4.5, -2.5) {(4.)};
		\node [style=none] (317) at (-2, -2.5) {(5.)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw [style=directed edge, bend left=15] (2) to (5.center);
		\draw [style=directed edge, bend right=15] (13.center) to (10);
		\draw [style=directed edge, in=60, out=-90, looseness=0.75] (12) to (10);
		\draw [style=directed edge, in=90, out=-120, looseness=0.75] (11) to (12);
		\draw [style=directed edge, bend left=15] (11) to (14.center);
		\draw [style=directed edge] (15) to (11);
		\draw [style=directed edge] (10) to (16);
		\draw [style=directed edge, bend right=15] (17.center) to (1);
		\draw [style=directed edge] (1) to (18);
		\draw [style=directed edge] (19) to (2);
		\draw (22) to (24);
		\draw (21) to (23);
		\draw (31) to (33);
		\draw [style=directed edge, bend left=15] (32) to (34.center);
		\draw [style=directed edge, bend right=15] (38.center) to (31);
		\draw [style=directed edge, bend right=15] (31) to (21);
		\draw [style=directed edge, bend left=15] (22) to (32);
		\draw [style=directed edge, bend left=15] (49) to (51.center);
		\draw [style=directed edge, bend right=15] (55.center) to (48);
		\draw [style=directed edge, bend right] (50) to (57);
		\draw [style=directed edge, bend left=15] (42) to (57);
		\draw [style=directed edge, bend left=15] (57) to (48);
		\draw [style=directed edge, in=90, out=-90] (48) to (49);
		\draw [style=directed edge, bend right=15] (49) to (58);
		\draw [style=directed edge, bend right=15] (58) to (43);
		\draw [style=directed edge, bend left=15] (66) to (68.center);
		\draw [style=directed edge, bend right=15] (72.center) to (65);
		\draw [style=directed edge, in=90, out=-90] (65) to (66);
		\draw [style=directed edge, bend right=15] (66) to (75);
		\draw [style=directed edge, bend right=15] (75) to (60);
		\draw [style=directed edge] (74) to (76);
		\draw [style=directed edge] (76) to (65);
		\draw [style=directed edge, bend left=15] (82) to (83.center);
		\draw [style=directed edge, bend right=15] (87.center) to (81);
		\draw [style=directed edge, in=90, out=-90] (81) to (82);
		\draw [style=directed edge, bend right=15] (82) to (90);
		\draw [style=directed edge] (91) to (81);
		\draw [style=directed edge, in=90, out=-120] (90) to (92);
		\draw [style=directed edge, in=120, out=-90] (92) to (93);
		\draw [style=directed edge, bend left] (90) to (93);
		\draw [style=directed edge, bend left=15] (97) to (98.center);
		\draw [style=directed edge, bend right=15] (100.center) to (96);
		\draw [style=directed edge, in=90, out=-90] (96) to (97);
		\draw [style=directed edge, bend right=15] (97) to (102);
		\draw [style=directed edge] (103) to (96);
		\draw [style=directed edge, bend left=15] (109) to (110.center);
		\draw [style=directed edge, bend right=15] (112.center) to (108);
		\draw [style=directed edge, in=90, out=-90] (108) to (109);
		\draw [style=directed edge, bend right=15] (109) to (114);
		\draw [style=directed edge, bend left=15] (116) to (108);
		\draw [style=directed edge] (117.center) to (118.center);
		\draw [in=90, out=90, looseness=1.75] (245.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw [in=-90, out=-90, looseness=1.75] (243.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw [style=directed edge, in=-135, out=90] (244.center) to (247.center);
		\draw [in=90, out=90, looseness=1.75] (250.center) to (251.center);
		\draw [style=directed edge, in=-90, out=45] (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw [in=-90, out=-90, looseness=1.75] (248.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw [style=directed edge, in=-135, out=90] (249.center) to (252.center);
		\draw (250.center) to (3);
		\draw [in=90, out=-135] (2) to (248.center);
		\draw [in=90, out=90, looseness=1.75] (255.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw [in=-90, out=-90, looseness=1.75] (253.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw [style=directed edge, in=-90, out=90] (254.center) to (257.center);
		\draw [in=90, out=90, looseness=1.75] (260.center) to (261.center);
		\draw [style=directed edge, in=-90, out=90] (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw [in=-90, out=-90, looseness=1.75] (258.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw [style=directed edge, in=-90, out=90] (259.center) to (262.center);
		\draw [in=90, out=90, looseness=1.75] (265.center) to (266.center);
		\draw (266.center) to (265.center);
		\draw [in=-90, out=-90, looseness=1.75] (263.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (24) to (243.center);
		\draw (245.center) to (23);
		\draw [in=90, out=-90] (265.center) to (33);
		\draw [in=-105, out=90, looseness=0.75] (264.center) to (283.center);
		\draw (32) to (263.center);
		\draw [in=90, out=-90] (267.center) to (283.center);
		\draw [style=directed edge] (21) to (284.center);
		\draw [style=directed edge] (284.center) to (22);
		\draw [style=directed edge, in=90, out=-60, looseness=1.25] (58) to (258.center);
		\draw [style=directed edge, in=90, out=-90] (260.center) to (50);
		\draw [style=directed edge, in=90, out=-90, looseness=0.75] (255.center) to (42);
		\draw [style=directed edge] (43) to (253.center);
		\draw [style=directed edge, in=90, out=-90] (266.center) to (285.center);
		\draw [style=directed edge, in=90, out=-90, looseness=0.50] (285.center) to (267.center);
		\draw [in=90, out=90, looseness=1.75] (288.center) to (289.center);
		\draw [style=directed edge, in=-90, out=90, looseness=1.25] (290.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw [in=-90, out=-90, looseness=1.75] (286.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw [style=directed edge, in=-90, out=90] (287.center) to (290.center);
		\draw [in=90, out=90, looseness=1.75] (293.center) to (294.center);
		\draw [style=directed edge, in=-90, out=90] (295.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw [in=-90, out=-90, looseness=1.75] (291.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw [style=directed edge, in=-90, out=90] (292.center) to (295.center);
		\draw [style=directed edge, in=60, out=-90] (293.center) to (74);
		\draw [style=directed edge, in=120, out=-90] (288.center) to (74);
		\draw [style=directed edge] (60) to (286.center);
		\draw [style=directed edge, in=90, out=-60, looseness=1.25] (75) to (291.center);
		\draw [style=directed edge] (296.center) to (256.center);
		\draw [style=directed edge, in=-90, out=90, looseness=1.25] (257.center) to (296.center);
		\draw [style=directed edge] (246.center) to (297.center);
		\draw [style=directed edge, in=60, out=-90] (297.center) to (247.center);
		\draw [in=90, out=90, looseness=1.75] (298.center) to (299.center);
		\draw [style=directed edge, in=-90, out=90] (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw [style=directed edge, in=90, out=-90] (298.center) to (91);
		\draw [in=-90, out=-90, looseness=1.75] (301.center) to (302.center);
		\draw [style=directed edge, in=-90, out=90] (302.center) to (303.center);
		\draw (302.center) to (301.center);
		\draw [style=directed edge, in=90, out=-90] (93) to (301.center);
		\draw [style=directed edge, in=270, out=90] (303.center) to (300.center);
		\draw [in=90, out=90, looseness=1.75] (307.center) to (308.center);
		\draw [style=directed edge, in=-90, out=90] (309.center) to (308.center);
		\draw (308.center) to (307.center);
		\draw [in=-90, out=-90, looseness=1.75] (310.center) to (311.center);
		\draw [style=directed edge, in=-90, out=90, looseness=0.75] (311.center) to (312.center);
		\draw (311.center) to (310.center);
		\draw [style=directed edge] (105) to (310.center);
		\draw [style=directed edge, in=90, out=-90] (307.center) to (103);
		\draw [style=directed edge] (312.center) to (309.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/gamma-is-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0, 0.25) {$\bar\beta$};
		\node [style=green vertex] (7) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (-2, -0.25) {=};
		\node [style=cointegral] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-3.75, 0) {};
		\node [style=none] (17) at (-2.75, 0) {};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [style=none] (19) at (-3.75, 0.5) {};
		\node [style=none] (20) at (-3.25, 0.25) {$\bar\beta$};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=none] (22) at (-3.5, -0.75) {};
		\node [style=red vertex] (23) at (-1.25, 0.5) {};
		\node [style=antipode] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (-1.5, -0.75) {};
		\node [style=integral] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (1, -0.25) {=};
		\node [style=red vertex] (28) at (2.25, 0.5) {};
		\node [style=antipode] (29) at (2, -0.25) {};
		\node [style=none] (30) at (2, -0.75) {};
		\node [style=integral] (31) at (2.25, 0.75) {};
		\node [style=none] (32) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw [style=directed edge, in=45, out=-90] (1.center) to (7);
		\draw [style=directed edge] (0.center) to (9.center);
		\draw [style=directed edge] (7) to (13);
		\draw (17.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw [style=directed edge] (14.center) to (21.center);
		\draw [style=directed edge] (15.center) to (22.center);
		\draw [bend right=15] (23) to (24);
		\draw (25.center) to (24);
		\draw (26) to (23);
		\draw [style=directed edge, in=135, out=-45] (23) to (7);
		\draw [bend right=15] (28) to (29);
		\draw (30.center) to (29);
		\draw (31) to (28);
		\draw [style=directed edge, bend left=15] (28) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/green-cup-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1, 0.5) {$\bar\beta$};
		\node [style=green vertex] (8) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=cointegral] (15) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw [style=directed edge, in=45, out=-90] (1.center) to (8);
		\draw [style=directed edge] (0.center) to (11.center);
		\draw [style=directed edge, bend right=15] (10.center) to (8);
		\draw [style=directed edge] (13.center) to (14.center);
		\draw [style=directed edge] (8) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/green-dual-antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=green vertex] (6) at (-0.5, -0.25) {};
		\node [style=green vertex] (7) at (-0.25, 0.25) {};
		\node [style=green vertex] (8) at (0.25, 0.25) {};
		\node [style=red vertex] (9) at (0, -0.25) {};
		\node [style=none] (10) at (-1.25, 0) {=};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=green vertex] (15) at (2.25, 0.25) {};
		\node [style=red vertex] (16) at (2, -0.25) {};
		\node [style=none] (17) at (1.25, 0) {=};
		\node [style=antipode] (18) at (-2, 0) {};
		\node [style=green smallvertex] (5) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3.center) to (6);
		\draw [in=240, out=60] (6) to (7);
		\draw [in=120, out=-60] (7) to (9);
		\draw [in=240, out=60] (9) to (8);
		\draw [bend right=15] (4.center) to (8);
		\draw [in=240, out=60] (16) to (15);
		\draw [bend right=15] (12.center) to (15);
		\draw [bend right=15] (11.center) to (16);
		\draw (1.center) to (18);
		\draw (18) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/green-functor-on-red.tikz <==
\begin{tikzpicture}[label distance=-4.8pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.5, -0.25) {=};
		\node [style=none] (42) at (1.25, -0.25) {=};
		\node [style=none] (47) at (4, -0.25) {=};
		\node [style=red vertex] (70) at (4.75, -0.5) {};
		\node [style=none] (71) at (4.5, 0.25) {};
		\node [style=none] (72) at (4.75, -1) {};
		\node [style=none] (73) at (5, 0.25) {};
		\node [style=none] (74) at (-4.75, 0) {=};
		\node [style=red vertex] (75) at (-5.75, 0) {};
		\node [style=none] (76) at (-6, -0.5) {};
		\node [style=none] (77) at (-5.75, 0.5) {};
		\node [style=none] (78) at (-5.5, -0.5) {};
		\node [style=none] (79) at (-6.25, 0) {\Huge (};
		\node [style=none] (80) at (-5.25, 0) {\Huge )};
		\node [style=none] (81) at (-5.25, 0.5) {$\gtrans$};
		\node [style=none] (82) at (-1.5, 0) {(1.)};
		\node [style=none] (84) at (-2.5, -0.5) {};
		\node [style=none] (86) at (-3.5, -0.5) {};
		\node [style=none] (87) at (-3, -0.5) {};
		\node [style=none] (89) at (-4, -0.75) {};
		\node [style=none] (90) at (-2.5, -0.75) {};
		\node [style=none] (92) at (-2.75, 0.5) {};
		\node [style=none] (93) at (-2.25, 0.5) {};
		\node [style=none] (94) at (-3.5, 0.75) {};
		\node [style=none] (95) at (-4, 0.75) {};
		\node [style=none] (96) at (-2.25, -0.75) {};
		\node [style=red vertex] (97) at (-2.75, 0) {};
		\node [style=green vertex] (98) at (-2.5, 0.75) {};
		\node [style=green vertex] (99) at (-3.25, -0.75) {};
		\node [style=green vertex] (100) at (-3.25, -1.25) {};
		\node [style=none] (102) at (-0.5, -0.5) {};
		\node [style=none] (103) at (0, -0.5) {};
		\node [style=none] (104) at (-1, -0.75) {};
		\node [style=none] (106) at (0.25, 1) {};
		\node [style=none] (107) at (1, 1) {};
		\node [style=none] (108) at (-0.5, 1.25) {};
		\node [style=none] (109) at (-1, 1.25) {};
		\node [style=none] (110) at (1, -1.25) {};
		\node [style=none] (115) at (0, 0) {};
		\node [style=red vertex] (116) at (0.25, 0.5) {};
		\node [style=antipode, label={240:\tiny -1}] (117) at (0, -0.25) {};
		\node [style=none] (118) at (0.5, -0.75) {};
		\node [style=none] (119) at (0.5, 0) {};
		\node [style=antipode, label={240:\tiny -1}] (121) at (0.5, -0.25) {};
		\node [style=none] (122) at (0.25, 1) {};
		\node [style=red vertex] (123) at (0.25, 0.5) {};
		\node [style=antipode] (124) at (0.25, 1) {};
		\node [style=red vertex] (125) at (-0.25, -0.75) {};
		\node [style=red vertex] (126) at (-0.25, -1.25) {};
		\node [style=red vertex] (127) at (0.625, 1.5) {};
		\node [style=none] (128) at (3.25, -0.75) {};
		\node [style=none] (129) at (2.25, -0.75) {};
		\node [style=none] (130) at (2.75, -0.75) {};
		\node [style=none] (131) at (1.75, -1) {};
		\node [style=none] (132) at (3.25, -1) {};
		\node [style=none] (133) at (3, 0.75) {};
		\node [style=none] (134) at (3.5, 0.75) {};
		\node [style=none] (135) at (2.25, 0.5) {};
		\node [style=none] (136) at (1.75, 0.5) {};
		\node [style=none] (137) at (3.5, -1) {};
		\node [style=red vertex] (138) at (3, 0.25) {};
		\node [style=none] (142) at (3.25, -0.25) {};
		\node [style=none] (143) at (2.75, -0.25) {};
		\node [style=red vertex] (144) at (3, 0.25) {};
		\node [style=red vertex] (145) at (2.5, -1) {};
		\node [style=red vertex] (146) at (2.5, -1.5) {};
		\node [style=red vertex] (147) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, in=135, out=-90, looseness=1.25] (73.center) to (70);
		\draw [style=directed edge, in=45, out=-90, looseness=1.25] (71.center) to (70);
		\draw [style=directed edge] (70) to (72.center);
		\draw [style=directed edge] (77.center) to (75);
		\draw [style=directed edge, bend right=15] (75) to (76.center);
		\draw [style=directed edge, bend left=15] (75) to (78.center);
		\draw (90.center) to (84.center);
		\draw (86.center) to (94.center);
		\draw (89.center) to (95.center);
		\draw (96.center) to (93.center);
		\draw [style=directed edge, in=-60, out=90] (84.center) to (97);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (99);
		\draw [in=0, out=-90, looseness=0.75] (87.center) to (99);
		\draw [in=180, out=-90, looseness=0.75] (89.center) to (100);
		\draw [in=0, out=-90, looseness=0.75] (90.center) to (100);
		\draw [in=180, out=90, looseness=0.75] (92.center) to (98);
		\draw [in=0, out=90, looseness=0.75] (93.center) to (98);
		\draw [style=directed edge] (97) to (92.center);
		\draw [style=directed edge, in=-120, out=90] (87.center) to (97);
		\draw (102.center) to (108.center);
		\draw (104.center) to (109.center);
		\draw (110.center) to (107.center);
		\draw [style=directed edge, in=-120, out=90] (115.center) to (116);
		\draw (115.center) to (117);
		\draw (117) to (103.center);
		\draw [style=directed edge, in=-60, out=90] (119.center) to (116);
		\draw (119.center) to (121);
		\draw (121) to (118.center);
		\draw [style=directed edge] (123) to (122.center);
		\draw (124) to (106.center);
		\draw (124) to (122.center);
		\draw [in=180, out=-90, looseness=0.75] (102.center) to (125);
		\draw [in=0, out=-90, looseness=0.75] (103.center) to (125);
		\draw [in=180, out=-90, looseness=0.75] (104.center) to (126);
		\draw [in=0, out=-90, looseness=0.75] (118.center) to (126);
		\draw [in=180, out=90, looseness=0.75] (106.center) to (127);
		\draw [in=0, out=90, looseness=0.75] (107.center) to (127);
		\draw (132.center) to (128.center);
		\draw (129.center) to (135.center);
		\draw (131.center) to (136.center);
		\draw (137.center) to (134.center);
		\draw [style=directed edge] (138) to (133.center);
		\draw [style=directed edge, in=-60, out=90] (142.center) to (144);
		\draw [style=directed edge, in=-120, out=90] (143.center) to (144);
		\draw [in=90, out=-90] (143.center) to (128.center);
		\draw [in=90, out=-90] (142.center) to (130.center);
		\draw [in=180, out=90, looseness=0.75] (133.center) to (147);
		\draw [in=0, out=90, looseness=0.75] (134.center) to (147);
		\draw [in=180, out=-90, looseness=0.75] (129.center) to (145);
		\draw [in=0, out=-90, looseness=0.75] (130.center) to (145);
		\draw [in=180, out=-90, looseness=0.75] (131.center) to (146);
		\draw [in=0, out=-90, looseness=0.75] (132.center) to (146);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/green-to-red-cup-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=green vertex] (1) at (3, -0.5) {};
		\node [style=red vertex] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (3.25, 0.5) {};
		\node [style=antipode] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (2.25, 0) {=};
		\node [style=none] (8) at (1.75, 0.25) {\tiny -1};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=green vertex] (10) at (-0.5, 0.5) {};
		\node [style=red vertex] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=antipode] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-2.25, -0.5) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-1.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=0.75] (0.center) to (1);
		\draw [in=45, out=-90, looseness=0.75] (3.center) to (1);
		\draw [in=-90, out=45] (2) to (4);
		\draw [in=-90, out=135, looseness=0.75] (2) to (6.center);
		\draw (4) to (5.center);
		\draw [in=-45, out=90, looseness=0.75] (9.center) to (10);
		\draw [in=-135, out=90, looseness=0.75] (12.center) to (10);
		\draw [in=90, out=-135] (11) to (13);
		\draw [in=90, out=-45, looseness=0.75] (11) to (15.center);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/green-to-red-cup-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=green vertex] (1) at (3, -0.5) {};
		\node [style=red vertex] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (3.25, 0.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (2.25, 0) {=};
		\node [style=none] (8) at (1.5, 0.25) {\tiny -1};
		\node [style=red vertex] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (-1.25, 0) {=};
		\node [style=antipoded] (17) at (1.25, 0) {};
		\node [style=none] (19) at (-1.75, -0.5) {};
		\node [style=antipoded] (20) at (-1.75, 0) {};
		\node [style=green vertex] (21) at (-0.5, 0.5) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=0.75] (0.center) to (1);
		\draw [in=45, out=-90, looseness=0.75] (3.center) to (1);
		\draw [in=-90, out=45, looseness=0.75] (2) to (6.center);
		\draw [in=90, out=-135, looseness=0.75] (11) to (15.center);
		\draw [in=-180, out=135] (2) to (17);
		\draw (17) to (5.center);
		\draw (20) to (19.center);
		\draw [in=0, out=-45] (11) to (20);
		\draw [in=-45, out=90, looseness=0.75] (22.center) to (21);
		\draw [in=-135, out=90, looseness=0.75] (12.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/half-dual-section-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-3.25, 5.25) {};
		\node [style=red vertex] (1) at (-3.25, 4.25) {};
		\node [style=antipode] (2) at (-3, 5.75) {};
		\node [style=antipode] (3) at (-3.5, 3.75) {};
		\node [style=none] (4) at (-3.75, 5.75) {};
		\node [style=none] (5) at (-1.75, 5.5) {};
		\node [style=green vertex] (9) at (-2.75, 3.75) {};
		\node [style=none] (10) at (-2.75, 3) {};
		\node [style=none] (11) at (-1.5, 3.75) {=};
		\node [style=green vertex] (12) at (-0.25, 5.5) {};
		\node [style=antipode] (14) at (0, 6) {};
		\node [style=none] (16) at (-0.75, 6) {};
		\node [style=none] (17) at (1, 6.25) {};
		\node [style=none] (22) at (0.75, 2.5) {};
		\node [style=green vertex] (23) at (0.25, 4.5) {};
		\node [style=green vertex] (24) at (-0.25, 3) {};
		\node [style=red vertex] (25) at (0.5, 5.25) {};
		\node [style=red vertex] (26) at (0.25, 4) {};
		\node [style=antipode] (27) at (0, 3.5) {};
		\node [style=none] (28) at (2, 3.75) {=};
		\node [style=green vertex] (29) at (2.5, 4.5) {};
		\node [style=antipode] (30) at (2.75, 5) {};
		\node [style=none] (31) at (1.75, 6.75) {};
		\node [style=none] (32) at (4.75, 7) {};
		\node [style=none] (36) at (4, 1.75) {};
		\node [style=green vertex] (37) at (3.75, 3.25) {};
		\node [style=green vertex] (38) at (2.75, 5.5) {};
		\node [style=red vertex] (39) at (4.75, 5) {};
		\node [style=red vertex] (40) at (3.75, 2.25) {};
		\node [style=antipode] (51) at (3, 6) {};
		\node [style=green vertex] (89) at (2.5, -0.75) {};
		\node [style=none] (90) at (1.75, 0.25) {};
		\node [style=none] (91) at (3.5, 0.5) {};
		\node [style=none] (92) at (3, -3) {};
		\node [style=green vertex] (93) at (2.75, -1.75) {};
		\node [style=red vertex] (94) at (3.5, 0) {};
		\node [style=red vertex] (95) at (2.75, -2.5) {};
		\node [style=antipode] (99) at (2.75, -0.25) {};
		\node [style=green vertex] (103) at (3.25, -1.25) {};
		\node [style=none] (104) at (1.5, -1.5) {=};
		\node [style=antipode] (105) at (2.75, 0.25) {};
		\node [style=none] (115) at (4, -1.5) {=};
		\node [style=none] (116) at (6, -0.75) {};
		\node [style=red vertex] (117) at (6, -1.25) {};
		\node [style=none] (122) at (4.75, -2.75) {};
		\node [style=none] (123) at (4.5, -2.75) {};
		\node [style=none] (124) at (5.25, -0.25) {};
		\node [style=none] (125) at (5.5, -0.25) {};
		\node [style=green vertex] (126) at (5, -1) {};
		\node [style=red vertex] (127) at (5, -2) {};
		\node [style=antipode] (128) at (5.25, -0.5) {};
		\node [style=antipode] (129) at (4.75, -2.5) {};
		\node [style=none] (130) at (4.5, -0.5) {};
		\node [style=none] (131) at (5.5, -2.5) {};
		\node [style=none] (132) at (5, -1.5) {};
		\node [style=none] (133) at (5, -1.75) {};
		\node [style=none] (148) at (-3.5, 3.5) {};
		\node [style=none] (149) at (-3.75, 3.5) {};
		\node [style=none] (150) at (-3, 6) {};
		\node [style=none] (151) at (-2.75, 6) {};
		\node [style=none] (152) at (-3.25, 4.75) {};
		\node [style=none] (153) at (-0.25, 2.75) {};
		\node [style=none] (154) at (-0.5, 2.75) {};
		\node [style=none] (155) at (0, 6.25) {};
		\node [style=none] (156) at (0.25, 6.25) {};
		\node [style=none] (157) at (-0.5, 4.25) {};
		\node [style=none] (158) at (3.25, 1.75) {};
		\node [style=none] (159) at (3, 1.75) {};
		\node [style=none] (160) at (3.25, 6.75) {};
		\node [style=none] (161) at (3.5, 6.75) {};
		\node [style=none] (168) at (2.5, -3) {};
		\node [style=none] (169) at (2.25, -3) {};
		\node [style=none] (170) at (2.75, 0.5) {};
		\node [style=none] (171) at (3, 0.5) {};
		\node [style=none] (172) at (2.5, -1.25) {};
		\node [style=none] (178) at (4.5, 4.5) {};
		\node [style=none] (179) at (4.25, 4.5) {};
		\node [style=none] (180) at (3.25, 7.25) {};
		\node [style=none] (181) at (3.5, 7.25) {};
		\node [style=none] (183) at (3.25, 1.75) {};
		\node [style=none] (188) at (-4.75, -1.5) {=};
		\node [style=green vertex] (189) at (-3.5, -1.25) {};
		\node [style=none] (190) at (-4.25, 1.75) {};
		\node [style=none] (191) at (-2.75, 1.75) {};
		\node [style=none] (192) at (-2.75, -3) {};
		\node [style=green vertex] (193) at (-3, -2) {};
		\node [style=red vertex] (195) at (-2.75, 0.5) {};
		\node [style=red vertex] (196) at (-3, -2.5) {};
		\node [style=none] (197) at (-2.25, 0.5) {};
		\node [style=antipode] (200) at (-3, 0) {};
		\node [style=none] (201) at (-3.5, -2.25) {};
		\node [style=none] (203) at (-1, 1) {};
		\node [style=none] (204) at (0.5, 1) {};
		\node [style=none] (205) at (0.25, -3) {};
		\node [style=green vertex] (206) at (0, -1.75) {};
		\node [style=red vertex] (207) at (0.5, 0.25) {};
		\node [style=red vertex] (208) at (0, -2.5) {};
		\node [style=antipode] (211) at (0.25, -0.5) {};
		\node [style=none] (212) at (-1.75, -1.5) {=};
		\node [style=green vertex] (213) at (0.5, -1.25) {};
		\node [style=none] (216) at (-3.25, -3) {};
		\node [style=none] (217) at (-3.5, -3) {};
		\node [style=none] (219) at (-3, 1.5) {};
		\node [style=none] (220) at (-0.25, -3) {};
		\node [style=antipode] (226) at (-3.25, 1) {};
		\node [style=none] (227) at (-3.25, 1.5) {};
		\node [style=green vertex] (228) at (-3.25, -0.5) {};
		\node [style=antipode] (229) at (-3.25, 0.5) {};
		\node [style=antipode] (230) at (-0.5, 0.75) {};
		\node [style=none] (231) at (-0.5, 1.25) {};
		\node [style=green vertex] (232) at (-0.75, -0.5) {};
		\node [style=antipode] (233) at (-0.5, 0.25) {};
		\node [style=none] (235) at (-0.25, 1.25) {};
		\node [style=none] (236) at (-0.5, -3) {};
		\node [style=none] (237) at (-0.25, 0) {};
		\node [style=none] (238) at (-1.5, 4) {(1.)};
		\node [style=none] (239) at (2, 4) {(2.)};
		\node [style=none] (240) at (-4.75, -1.25) {(3.)};
		\node [style=none] (241) at (-1.75, -1.25) {(4.)};
		\node [style=none] (242) at (4, -1.25) {(5.)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, in=90, out=-90] (116.center) to (117);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw [style=directed edge, bend right=15] (4.center) to (0);
		\draw [style=directed edge] (0) to (1);
		\draw [style=directed edge] (1) to (9);
		\draw [style=directed edge] (9) to (5.center);
		\draw [style=directed edge] (9) to (10.center);
		\draw (12) to (14);
		\draw [style=directed edge, bend right=15] (16.center) to (12);
		\draw [style=directed edge, bend right=15] (12) to (23);
		\draw [style=directed edge, in=90, out=-90] (17.center) to (25);
		\draw [style=directed edge] (23) to (26);
		\draw [style=directed edge, bend left=15] (26) to (22.center);
		\draw [style=directed edge, in=60, out=-60, looseness=1.25] (25) to (23);
		\draw [style=directed edge, in=105, out=-135] (25) to (24);
		\draw [style=directed edge] (26) to (27);
		\draw [style=directed edge] (27) to (24);
		\draw (29) to (30);
		\draw [style=directed edge, bend right=15] (31.center) to (29);
		\draw [style=directed edge, bend right=15] (29) to (37);
		\draw [style=directed edge, in=90, out=-90] (32.center) to (39);
		\draw [style=directed edge] (37) to (40);
		\draw [style=directed edge, bend left=15] (40) to (36.center);
		\draw [style=directed edge, in=60, out=-60, looseness=1.25] (39) to (37);
		\draw [style=directed edge] (38) to (30);
		\draw [style=directed edge, bend left=15] (51) to (38);
		\draw [style=directed edge, bend right=15] (90.center) to (89);
		\draw [style=directed edge, bend right=15] (89) to (93);
		\draw [style=directed edge, in=90, out=-90] (91.center) to (94);
		\draw [style=directed edge] (93) to (95);
		\draw [style=directed edge, bend left=15] (95) to (92.center);
		\draw [style=directed edge, bend left=15] (103) to (93);
		\draw [style=directed edge, bend left=15] (99) to (89);
		\draw [style=directed edge] (105) to (99);
		\draw [in=90, out=90, looseness=1.75] (124.center) to (125.center);
		\draw (127) to (129);
		\draw (126) to (128);
		\draw [style=directed edge, bend left=15] (127) to (131.center);
		\draw [style=directed edge, bend right=15] (130.center) to (126);
		\draw [style=directed edge] (126) to (133.center);
		\draw [style=directed edge] (133.center) to (127);
		\draw [style=directed edge, in=90, out=-90] (124.center) to (128);
		\draw [style=directed edge, in=-90, out=45] (132.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw [in=-90, out=-90, looseness=1.75] (122.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw [style=directed edge] (129) to (122.center);
		\draw [style=directed edge, in=-135, out=90] (123.center) to (132.center);
		\draw [in=90, out=90, looseness=1.75] (150.center) to (151.center);
		\draw [style=directed edge, in=-90, out=45] (152.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw [in=-90, out=-90, looseness=1.75] (148.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw [style=directed edge, in=-135, out=90] (149.center) to (152.center);
		\draw [style=directed edge] (150.center) to (2);
		\draw [style=directed edge] (3) to (148.center);
		\draw [in=90, out=90, looseness=1.75] (155.center) to (156.center);
		\draw [style=directed edge, in=-90, out=75] (157.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [in=-90, out=-90, looseness=1.75] (153.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw [style=directed edge, in=-105, out=90, looseness=0.75] (154.center) to (157.center);
		\draw [style=directed edge] (155.center) to (14);
		\draw [style=directed edge] (24) to (153.center);
		\draw [in=90, out=90, looseness=1.75] (160.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [in=-90, out=-90, looseness=1.75] (158.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw [in=90, out=90, looseness=1.75] (170.center) to (171.center);
		\draw [style=directed edge, in=-90, out=45, looseness=1.25] (172.center) to (171.center);
		\draw (171.center) to (170.center);
		\draw [in=-90, out=-90, looseness=1.75] (168.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [style=directed edge, in=-135, out=90] (169.center) to (172.center);
		\draw [in=90, out=90, looseness=1.75] (180.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw [in=-90, out=-90, looseness=1.75] (178.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw [style=directed edge] (160.center) to (51);
		\draw [style=directed edge] (40) to (183.center);
		\draw [style=directed edge, in=270, out=90] (159.center) to (161.center);
		\draw [style=directed edge, in=-90, out=90, looseness=0.75] (179.center) to (181.center);
		\draw [style=directed edge, in=90, out=-120] (39) to (178.center);
		\draw [style=directed edge, in=120, out=-90] (180.center) to (38);
		\draw [style=directed edge, in=90, out=-120] (95) to (168.center);
		\draw [style=directed edge, in=90, out=-90] (170.center) to (105);
		\draw [style=directed edge, bend right=15] (190.center) to (189);
		\draw [style=directed edge, bend right=15] (189) to (193);
		\draw [style=directed edge, in=90, out=-90] (191.center) to (195);
		\draw [style=directed edge] (193) to (196);
		\draw [style=directed edge, bend left=15] (196) to (192.center);
		\draw [style=directed edge, in=60, out=-60, looseness=1.25] (195) to (193);
		\draw [style=directed edge] (195) to (200);
		\draw [style=directed edge, in=-75, out=90, looseness=0.50] (201.center) to (197.center);
		\draw [style=directed edge, in=90, out=-90] (204.center) to (207);
		\draw [style=directed edge] (206) to (208);
		\draw [style=directed edge, bend left=15] (208) to (205.center);
		\draw [style=directed edge, bend right=15] (207) to (211);
		\draw [style=directed edge, bend left=15] (207) to (213);
		\draw [style=directed edge, in=135, out=-90] (211) to (213);
		\draw [style=directed edge, bend left=15] (213) to (206);
		\draw [in=-90, out=-90, looseness=1.75] (216.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw [style=directed edge, in=90, out=-135] (196) to (216.center);
		\draw [style=directed edge, in=-90, out=90, looseness=0.75] (197.center) to (219.center);
		\draw [style=directed edge, in=-90, out=90] (217.center) to (201.center);
		\draw [style=directed edge, in=90, out=-135] (208) to (220.center);
		\draw [style=directed edge, in=90, out=-90] (227.center) to (226);
		\draw [in=90, out=90, looseness=1.75] (227.center) to (219.center);
		\draw (219.center) to (227.center);
		\draw [style=directed edge, in=120, out=-90] (229) to (228);
		\draw [style=directed edge, in=-90, out=60] (189) to (228);
		\draw [style=directed edge, in=45, out=-90] (200) to (228);
		\draw [style=directed edge, in=90, out=-90] (226) to (229);
		\draw [style=directed edge, in=90, out=-90, looseness=1.25] (231.center) to (230);
		\draw [style=directed edge, in=60, out=-90] (233) to (232);
		\draw [style=directed edge, in=90, out=-90] (230) to (233);
		\draw [style=directed edge, bend right=15] (203.center) to (232);
		\draw [style=directed edge, bend right=15] (232) to (206);
		\draw [style=directed edge, in=-90, out=90] (236.center) to (237.center);
		\draw (235.center) to (237.center);
		\draw [in=-90, out=-90, looseness=1.75] (220.center) to (236.center);
		\draw (236.center) to (220.center);
		\draw [in=90, out=90, looseness=1.75] (231.center) to (235.center);
		\draw (235.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/half-dual-section-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=scalar box] (1) at (-0.25, 0.25) {\Isec};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0.5, 0) {=};
		\node [style=scalar box] (7) at (1.25, 0) {\Isec};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=red vertex] (11) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (0);
		\draw [bend right=15] (1) to (0);
		\draw (2.center) to (1);
		\draw (0) to (4.center);
		\draw (8.center) to (7);
		\draw [bend right=15] (7) to (10.center);
		\draw (9.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/half-dual-section-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, -0.25) {};
		\node [style=scalar box] (1) at (-0.75, 0.25) {\Isec};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=scalar box] (6) at (0.75, 0) {\Isec};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=red vertex] (10) at (1.25, 0) {};
		\node [style=scalar box] (11) at (-0.75, 0.75) {$p$};
		\node [style=scalar box] (12) at (0.75, 0.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (0);
		\draw [bend right=15] (1) to (0);
		\draw (0) to (4.center);
		\draw [bend right=15] (6) to (9.center);
		\draw (8.center) to (10);
		\draw [style=directed edge] (12) to (6);
		\draw [style=directed edge] (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/inlantipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green smallvertex] (0) at (-0.25, 0.25) {};
		\node [style=red smallvertex] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [in=135, out=-45] (0) to (1);
		\draw [bend left=15] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/inlantipoded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green smallvertex] (0) at (0, 0) {};
		\node [style=red smallvertex] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2.center) to (0);
		\draw [in=-135, out=45] (0) to (1);
		\draw [bend right=15] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/inlantipodei.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green smallvertex] (0) at (0, 0) {};
		\node [style=red smallvertex] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [in=-45, out=135] (0) to (1);
		\draw [bend left=15] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/integral-projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0.5, -1.25) {};
		\node [style=none] (58) at (0.25, -1.25) {};
		\node [style=none] (8) at (-0.25, 0) {:=};
		\node [style=scalar box] (9) at (-1, 0) {$\mathcal{I}$};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (39) at (1, 1.25) {};
		\node [style=none] (40) at (1.25, 1.25) {};
		\node [style=green vertex] (43) at (0.75, 0.5) {};
		\node [style=red vertex] (44) at (0.75, -0.5) {};
		\node [style=antipode] (45) at (1, 1) {};
		\node [style=antipode] (46) at (0.5, -1) {};
		\node [style=none] (47) at (0.25, 1) {};
		\node [style=none] (48) at (1.25, -1) {};
		\node [style=none] (49) at (0.75, 0) {};
		\node [style=none] (50) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (10.center) to (9);
		\draw [style=directed edge] (9) to (11.center);
		\draw [in=90, out=90, looseness=1.75] (39.center) to (40.center);
		\draw (44) to (46);
		\draw (43) to (45);
		\draw [style=directed edge, bend left=15] (44) to (48.center);
		\draw [style=directed edge, bend right=15] (47.center) to (43);
		\draw [style=directed edge] (43) to (50.center);
		\draw [style=directed edge] (50.center) to (44);
		\draw [style=directed edge, in=90, out=-90] (39.center) to (45);
		\draw [style=directed edge, in=-90, out=45] (49.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw [in=-90, out=-90, looseness=1.75] (57.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw [style=directed edge] (46) to (57.center);
		\draw [style=directed edge, in=-135, out=90] (58.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/inteq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-2.25, 0) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=red vertex] (10) at (-0.5, 0.25) {};
		\node [style=none] (11) at (-1.5, 0) {=};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (22) at (1.75, 0) {=};
		\node [style=green vertex] (25) at (2.75, -0.25) {};
		\node [style=red vertex] (26) at (1, 0) {};
		\node [style=integral] (27) at (-2.5, 0.5) {};
		\node [style=integral] (28) at (-0.5, -0.25) {};
		\node [style=cointegral] (29) at (0.75, -0.5) {};
		\node [style=cointegral] (30) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, bend right=15] (27) to (0);
		\draw [style=directed edge, bend left=15] (2.center) to (0);
		\draw [style=directed edge] (0) to (3.center);
		\draw [style=directed edge] (7.center) to (10);
		\draw [style=directed edge] (28) to (8.center);
		\draw [style=directed edge, bend right=15] (26) to (29);
		\draw [style=directed edge, bend left=15] (26) to (14.center);
		\draw [style=directed edge] (15.center) to (26);
		\draw [style=directed edge] (25) to (18.center);
		\draw [style=directed edge] (19.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/left-snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.75, 0) {$A$};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (0.5, 0) {$A$};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.25, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (15.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [in=-90, out=-90, looseness=1.75] (17.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [style=directed edge] (13.center) to (18.center);
		\draw [style=directed edge, in=-90, out=90, looseness=1.50] (17.center) to (16.center);
		\draw [style=directed edge] (15.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/nice-structure-maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-8.25, 3.25) {};
		\node [style=none] (1) at (-8.75, 2.5) {};
		\node [style=none] (2) at (-7.75, 2.5) {};
		\node [style=none] (3) at (-8.25, 3.75) {};
		\node [style=none] (4) at (-7.25, 2.5) {};
		\node [style=none] (5) at (-8.25, 2.5) {};
		\node [style=none] (6) at (-7.75, 3.75) {};
		\node [style=green vertex] (7) at (-7.75, 3.25) {};
		\node [style=red vertex] (9) at (-5.5, 2.75) {};
		\node [style=none] (10) at (-5.5, 3.25) {};
		\node [style=none] (11) at (-5, 3.25) {};
		\node [style=green vertex] (12) at (-5, 2.75) {};
		\node [style=red vertex] (14) at (-2.25, 3.25) {};
		\node [style=none] (15) at (-2.25, 2.75) {};
		\node [style=none] (16) at (-2.75, 2.75) {};
		\node [style=green vertex] (17) at (-2.75, 3.25) {};
		\node [style=green vertex] (23) at (3.75, 3.75) {};
		\node [style=green vertex] (24) at (4.5, 2.75) {};
		\node [style=green vertex] (25) at (3.5, 2.25) {};
		\node [style=red vertex] (26) at (3.75, 2.75) {};
		\node [style=red vertex] (27) at (4.5, 3.75) {};
		\node [style=red vertex] (28) at (4.75, 2.25) {};
		\node [style=none] (29) at (5.25, 4.25) {};
		\node [style=none] (30) at (4.5, 4.25) {};
		\node [style=none] (31) at (3.75, 4.25) {};
		\node [style=none] (32) at (3, 4.25) {};
		\node [style=none] (33) at (3.5, 1.75) {};
		\node [style=none] (34) at (4.75, 1.75) {};
		\node [style=antipode] (35) at (4.5, 3.25) {};
		\node [style=none] (36) at (4.75, 3.5) {\tiny 2};
		\node [style=none] (37) at (-9.25, 3) {$\Delta\rconj:=$};
		\node [style=none] (38) at (-6.25, 3) {$\epsilon\rconj:=$};
		\node [style=none] (39) at (-3.75, 3) {$1\rconj:=$};
		\node [style=none] (40) at (-1, 3) {$s\rconj:=$};
		\node [style=none] (41) at (2.25, 3) {$\mu \rconj:=$};
		\node [style=green vertex] (42) at (0, 3.25) {};
		\node [style=green vertex] (43) at (0.75, 2.25) {};
		\node [style=red vertex] (44) at (0, 2.25) {};
		\node [style=red vertex] (45) at (0.75, 3.25) {};
		\node [style=antipode] (48) at (0.75, 2.75) {};
		\node [style=none] (49) at (1, 3) {\tiny 2};
		\node [style=none] (50) at (0, 1.75) {};
		\node [style=none] (51) at (0.75, 1.75) {};
		\node [style=antipoded] (53) at (0, 3.75) {};
		\node [style=antipode] (54) at (0.75, 3.75) {};
		\node [style=none] (56) at (0, 4) {};
		\node [style=none] (58) at (0.75, 4.5) {};
		\node [style=none] (59) at (0.75, 4) {};
		\node [style=none] (60) at (0, 4.5) {};
		\node [style=none] (61) at (0, 4.75) {};
		\node [style=none] (62) at (0.75, 4.75) {};
		\node [style=none] (63) at (0.25, 4) {\tiny -1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (3.center) to (0);
		\draw [style=directed edge, bend right=15] (0) to (1.center);
		\draw [style=directed edge] (6.center) to (7);
		\draw [style=directed edge] (14) to (15.center);
		\draw [style=directed edge] (17) to (16.center);
		\draw [style=directed edge] (10.center) to (9);
		\draw [style=directed edge] (11.center) to (12);
		\draw [bend right=15] (32.center) to (25);
		\draw (25) to (33.center);
		\draw (26) to (25);
		\draw [bend right=15] (23) to (26);
		\draw [in=75, out=-90, looseness=0.75] (35) to (24);
		\draw [in=90, out=-75, looseness=0.75] (27) to (35);
		\draw [in=120, out=300] (23) to (24);
		\draw [in=60, out=240] (27) to (26);
		\draw (30.center) to (27);
		\draw (31.center) to (23);
		\draw (24) to (28);
		\draw [bend left=15] (29.center) to (28);
		\draw (28) to (34.center);
		\draw [style=directed edge, bend left=15] (0) to (2.center);
		\draw [style=directed edge, bend right=15] (7) to (5.center);
		\draw [style=directed edge, bend left=15] (7) to (4.center);
		\draw [bend right=15] (42) to (44);
		\draw [in=75, out=-90, looseness=0.75] (48) to (43);
		\draw [in=90, out=-75, looseness=0.75] (45) to (48);
		\draw [in=120, out=300] (42) to (43);
		\draw [in=60, out=240] (45) to (44);
		\draw [style=directed edge] (44) to (50.center);
		\draw [style=directed edge] (43) to (51.center);
		\draw (53) to (42);
		\draw (54) to (45);
		\draw [in=90, out=-90] (58.center) to (56.center);
		\draw [in=90, out=-90] (60.center) to (59.center);
		\draw [style=directed edge] (62.center) to (58.center);
		\draw [style=directed edge] (61.center) to (60.center);
		\draw (59.center) to (54);
		\draw (56.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/other-frob-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (1, 2) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=scalar box] (3) at (1, 1.25) {\!$u^{-1}$\!};
		\node [style=green vertex] (4) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3) to (0);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/other-frob-structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=scalar box] (4) at (0, -0.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/projection-identity-on-integrals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, 0) {=};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (26) at (1, 0) {=};
		\node [style=integral] (47) at (1.75, -0.5) {};
		\node [style=none] (48) at (-2, -1) {};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (-1.5, 1.5) {};
		\node [style=none] (51) at (-1.25, 1.5) {};
		\node [style=green vertex] (52) at (-1.75, 0.75) {};
		\node [style=red vertex] (53) at (-1.75, -0.25) {};
		\node [style=antipode] (54) at (-1.5, 1.25) {};
		\node [style=antipode] (55) at (-2, -0.75) {};
		\node [style=none] (57) at (-1.25, -0.75) {};
		\node [style=none] (58) at (-1.75, 0.25) {};
		\node [style=none] (59) at (-1.75, 0) {};
		\node [style=integral] (60) at (-2, 1.5) {};
		\node [style=none] (69) at (-0.25, -1.25) {};
		\node [style=none] (70) at (-0.5, -1.25) {};
		\node [style=none] (71) at (0, 1.75) {};
		\node [style=none] (72) at (0.25, 1.75) {};
		\node [style=red vertex] (73) at (0, -0.5) {};
		\node [style=antipode] (74) at (0, 1.5) {};
		\node [style=antipode] (75) at (-0.25, -1) {};
		\node [style=none] (76) at (0.5, -1) {};
		\node [style=none] (77) at (0, 0.5) {};
		\node [style=integral] (78) at (0, 0) {};
		\node [style=red vertex] (79) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (47) to (25.center);
		\draw [in=90, out=90, looseness=1.75] (50.center) to (51.center);
		\draw (53) to (55);
		\draw (52) to (54);
		\draw [style=directed edge, bend left=15] (53) to (57.center);
		\draw [style=directed edge] (52) to (59.center);
		\draw [style=directed edge] (59.center) to (53);
		\draw [style=directed edge, in=90, out=-90] (50.center) to (54);
		\draw [style=directed edge, in=-90, out=45] (58.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw [in=-90, out=-90, looseness=1.75] (48.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw [style=directed edge] (55) to (48.center);
		\draw [style=directed edge, in=-135, out=90] (49.center) to (58.center);
		\draw [style=directed edge, bend right=15] (60) to (52);
		\draw [in=90, out=90, looseness=1.75] (71.center) to (72.center);
		\draw (73) to (75);
		\draw [style=directed edge, bend left=15] (73) to (76.center);
		\draw [style=directed edge, in=90, out=-90] (71.center) to (74);
		\draw [style=directed edge, in=-90, out=45] (77.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw [in=-90, out=-90, looseness=1.75] (69.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw [style=directed edge] (75) to (69.center);
		\draw [style=directed edge, in=-135, out=90] (70.center) to (77.center);
		\draw [style=directed edge] (74) to (79);
		\draw [style=directed edge] (78) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/quasi-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-1, -0.5) {};
		\node [style=green vertex] (1) at (-0.25, -0.5) {};
		\node [style=red vertex] (2) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (15) at (0.75, 0) {=};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-0.5, 0.25) {$R$};
		\node [style=green vertex] (24) at (1.75, -0.5) {};
		\node [style=green vertex] (25) at (2.5, -0.5) {};
		\node [style=red vertex] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (2.5, -1) {};
		\node [style=none] (28) at (2.75, 0.75) {};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (1.25, 0) {};
		\node [style=none] (33) at (2.25, 0) {};
		\node [style=none] (34) at (2.25, 0.5) {};
		\node [style=none] (35) at (1.25, 0.5) {};
		\node [style=none] (36) at (1.75, 0.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (6.center) to (2);
		\draw [in=105, out=-45] (2) to (0);
		\draw [in=105, out=-90] (2) to (1);
		\draw (0) to (7.center);
		\draw (1) to (5.center);
		\draw (19.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw [bend left=15] (16.center) to (1);
		\draw [in=75, out=-90, looseness=0.75] (17.center) to (0);
		\draw [in=90, out=-90] (28.center) to (26);
		\draw [in=60, out=-105] (26) to (24);
		\draw [in=60, out=-75] (26) to (25);
		\draw (24) to (29.center);
		\draw (25) to (27.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (35.center) to (34.center);
		\draw (32.center) to (35.center);
		\draw [in=135, out=-90, looseness=0.75] (30.center) to (25);
		\draw [in=135, out=-90] (31.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/quasi-triangular.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (134) at (0.75, 0) {};
		\node [style=none] (135) at (1.25, -0.5) {};
		\node [style=none] (136) at (0.5, -0.5) {};
		\node [style=none] (137) at (1, -0.5) {};
		\node [style=none] (138) at (2, 0.25) {=};
		\node [style=none] (139) at (0.75, 0.5) {};
		\node [style=none] (140) at (1.25, 0.5) {};
		\node [style=none] (141) at (1.5, 0.5) {};
		\node [style=none] (142) at (0.5, 0.5) {};
		\node [style=none] (143) at (0.5, 1) {};
		\node [style=none] (144) at (1.5, 1) {};
		\node [style=none] (145) at (1, 0.75) {$R$};
		\node [style=green vertex] (146) at (4.25, 0) {};
		\node [style=none] (147) at (4.25, -0.5) {};
		\node [style=none] (148) at (2.75, -0.5) {};
		\node [style=none] (149) at (3.5, -0.5) {};
		\node [style=none] (150) at (3.25, 0.5) {};
		\node [style=none] (151) at (2.75, 0.5) {};
		\node [style=none] (152) at (2.5, 0.5) {};
		\node [style=none] (153) at (3.5, 0.5) {};
		\node [style=none] (154) at (3.5, 1) {};
		\node [style=none] (155) at (2.5, 1) {};
		\node [style=none] (156) at (3, 0.75) {$R$};
		\node [style=none] (157) at (4.5, 0.5) {};
		\node [style=none] (158) at (4, 0.5) {};
		\node [style=none] (159) at (3.75, 0.5) {};
		\node [style=none] (160) at (4.75, 0.5) {};
		\node [style=none] (161) at (4.75, 1) {};
		\node [style=none] (162) at (3.75, 1) {};
		\node [style=none] (163) at (4.25, 0.75) {$R$};
		\node [style=red vertex] (164) at (-4.5, 0) {};
		\node [style=none] (165) at (-5, -0.5) {};
		\node [style=none] (166) at (-4.25, -0.5) {};
		\node [style=none] (167) at (-4.75, -0.5) {};
		\node [style=none] (168) at (-3.25, 0.25) {=};
		\node [style=none] (169) at (-4.5, 0.5) {};
		\node [style=none] (170) at (-5, 0.5) {};
		\node [style=none] (171) at (-5.25, 0.5) {};
		\node [style=none] (172) at (-4.25, 0.5) {};
		\node [style=none] (173) at (-4.25, 1) {};
		\node [style=none] (174) at (-5.25, 1) {};
		\node [style=none] (175) at (-4.75, 0.75) {$R$};
		\node [style=green vertex] (176) at (-2.25, 0) {};
		\node [style=none] (177) at (-2.25, -0.5) {};
		\node [style=none] (178) at (-1.5, -0.5) {};
		\node [style=none] (179) at (-0.75, -0.5) {};
		\node [style=none] (180) at (-1.25, 0.5) {};
		\node [style=none] (181) at (-0.75, 0.5) {};
		\node [style=none] (182) at (-0.5, 0.5) {};
		\node [style=none] (183) at (-1.5, 0.5) {};
		\node [style=none] (184) at (-1.5, 1) {};
		\node [style=none] (185) at (-0.5, 1) {};
		\node [style=none] (186) at (-1, 0.75) {$R$};
		\node [style=none] (187) at (-2.5, 0.5) {};
		\node [style=none] (188) at (-2, 0.5) {};
		\node [style=none] (189) at (-1.75, 0.5) {};
		\node [style=none] (190) at (-2.75, 0.5) {};
		\node [style=none] (191) at (-2.75, 1) {};
		\node [style=none] (192) at (-1.75, 1) {};
		\node [style=none] (193) at (-2.25, 0.75) {$R$};
		\node [style=none] (194) at (-0.25, -0.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (136.center) to (134);
		\draw [bend left=15] (134) to (137.center);
		\draw (142.center) to (141.center);
		\draw (143.center) to (142.center);
		\draw (144.center) to (143.center);
		\draw (141.center) to (144.center);
		\draw (134) to (139.center);
		\draw (135.center) to (140.center);
		\draw (146) to (147.center);
		\draw (153.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw (155.center) to (154.center);
		\draw (152.center) to (155.center);
		\draw (160.center) to (159.center);
		\draw (161.center) to (160.center);
		\draw (162.center) to (161.center);
		\draw (159.center) to (162.center);
		\draw [in=-90, out=165, looseness=0.50] (146) to (150.center);
		\draw [in=90, out=-90, looseness=0.75] (151.center) to (148.center);
		\draw [in=-90, out=60] (146) to (157.center);
		\draw [in=90, out=-90, looseness=0.75] (158.center) to (149.center);
		\draw [bend right=15] (166.center) to (164);
		\draw [bend right=15] (164) to (167.center);
		\draw (172.center) to (171.center);
		\draw (173.center) to (172.center);
		\draw (174.center) to (173.center);
		\draw (171.center) to (174.center);
		\draw (164) to (169.center);
		\draw (165.center) to (170.center);
		\draw (176) to (177.center);
		\draw (183.center) to (182.center);
		\draw (184.center) to (183.center);
		\draw (185.center) to (184.center);
		\draw (182.center) to (185.center);
		\draw (190.center) to (189.center);
		\draw (191.center) to (190.center);
		\draw (192.center) to (191.center);
		\draw (189.center) to (192.center);
		\draw [in=-90, out=15, looseness=0.50] (176) to (180.center);
		\draw [in=90, out=-90, looseness=0.75] (181.center) to (178.center);
		\draw [in=-90, out=120] (176) to (187.center);
		\draw [in=90, out=-90, looseness=0.75] (188.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/red-nat-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (2) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=red vertex] (9) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.75, 0) {:=};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {,};
		\node [style=red vertex] (15) at (2.5, 0) {};
		\node [style=none] (16) at (2.75, -1) {};
		\node [style=none] (17) at (1.75, 0.5) {};
		\node [style=red vertex] (18) at (2.5, 0.5) {};
		\node [style=none] (20) at (1.5, 0) {:=};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (1.75, -0.5) {};
		\node [style=red-iso] (23) at (-2.25, 0) {};
		\node [style=red-iso] (24) at (1, 0) {};
		\node [style=none] (25) at (1, 0) {\scriptsize -1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dedge, bend right=15] (7.center) to (2);
		\draw [style=directed edge] (2) to (9);
		\draw [style=directed edge] (8.center) to (13.center);
		\draw [style=directed edge, in=90, out=90, looseness=1.75] (13.center) to (12.center);
		\draw [style=directed edge, bend left=15] (12.center) to (2);
		\draw [style=dedge, bend left=15] (15) to (16.center);
		\draw [style=directed edge] (18) to (15);
		\draw [style=directed edge] (22.center) to (17.center);
		\draw [style=directed edge, in=-90, out=-90, looseness=1.75] (21.center) to (22.center);
		\draw [style=directed edge, bend right=15] (15) to (21.center);
		\draw [style=dedge] (8.center) to (13.center);
		\draw [style=dedge] (22.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/rediso-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-4, 0) {};
		\node [style=none] (1) at (-4.25, -0.5) {};
		\node [style=none] (2) at (-3.75, -0.5) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-3.75, 0) {  *};
		\node [style=none] (5) at (-3.25, 0.5) {=};
		\node [style=red-iso] (10) at (-4, 0.5) {};
		\node [style=green vertex] (13) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none] (18) at (-0.5, 1.25) {};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (23) at (-1.75, 1) {};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (28) at (-2.75, 1) {};
		\node [style=green vertex] (29) at (1, 0.25) {};
		\node [style=none] (31) at (0.75, 0.75) {};
		\node [style=none] (37) at (0.5, 1) {};
		\node [style=none] (51) at (2.5, -0.5) {};
		\node [style=none] (59) at (3.5, -0.5) {};
		\node [style=none] (60) at (-0.25, 0.5) {=};
		\node [style=none] (61) at (4, 0.5) {=};
		\node [style=green vertex] (84) at (8.5, 1.25) {};
		\node [style=none] (85) at (8.75, 0.75) {};
		\node [style=none] (86) at (8.25, 0.75) {};
		\node [style=none] (87) at (8.5, 1.75) {};
		\node [style=none] (90) at (8.25, 0.25) {};
		\node [style=none] (91) at (8.75, 0.25) {};
		\node [style=none] (92) at (7.25, 0.5) {=};
		\node [style=red-iso] (93) at (8.25, 0) {};
		\node [style=red-iso] (94) at (8.75, 0) {};
		\node [style=none] (95) at (8.75, -0.5) {};
		\node [style=none] (96) at (8.25, -0.5) {};
		\node [style=red vertex] (98) at (5.25, -0.25) {};
		\node [style=green vertex] (100) at (5.5, 0.5) {};
		\node [style=none] (102) at (5.25, 1) {};
		\node [style=none] (104) at (5.5, 0) {};
		\node [style=none] (106) at (5, 0) {};
		\node [style=none] (107) at (5, 1.25) {};
		\node [style=red-iso] (112) at (6.25, 0.5) {};
		\node [style=red-iso] (113) at (6.75, 0.5) {};
		\node [style=none] (114) at (6.75, -0.5) {};
		\node [style=none] (115) at (6.25, -0.5) {};
		\node [style=red vertex] (116) at (6, 1.25) {};
		\node [style=none] (117) at (6.25, 1) {};
		\node [style=none] (118) at (5.75, 1) {};
		\node [style=red vertex] (119) at (6, 1.75) {};
		\node [style=none] (120) at (6.75, 1.25) {};
		\node [style=none] (121) at (5.25, 1.25) {};
		\node [style=red vertex] (123) at (1.5, 1) {};
		\node [style=none] (124) at (1.75, 0.75) {};
		\node [style=none] (125) at (1.25, 0.75) {};
		\node [style=red vertex] (126) at (1.75, 1.5) {};
		\node [style=none] (127) at (2.75, 1) {};
		\node [style=none] (128) at (0.75, 1) {};
		\node [style=red vertex] (129) at (0.75, -0.5) {};
		\node [style=none] (130) at (1, -0.25) {};
		\node [style=none] (131) at (0.5, -0.25) {};
		\node [style=red vertex] (132) at (2, -0.5) {};
		\node [style=none] (133) at (2.25, -0.25) {};
		\node [style=none] (134) at (1.75, -0.25) {};
		\node [style=red vertex] (135) at (3, -0.5) {};
		\node [style=none] (136) at (3.25, -0.25) {};
		\node [style=none] (137) at (2.75, -0.25) {};
		\node [style=red vertex] (138) at (-2.5, 0) {};
		\node [style=none] (139) at (-2.25, 0.25) {};
		\node [style=none] (140) at (-2.75, 0.25) {};
		\node [style=none] (145) at (2.25, 1) {};
		\node [style=none] (146) at (2.5, 1) {};
		\node [style=none] (147) at (3.25, 1) {};
		\node [style=none] (148) at (3.5, 1) {};
		\node [style=none] (149) at (-1, 1) {};
		\node [style=none] (150) at (-0.75, 1) {};
		\node [style=none] (151) at (-1.75, 0) {};
		\node [style=none] (152) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, in=120, out=-90] (15.center) to (13);
		\draw [style=directed edge] (20.center) to (18.center);
		\draw [style=dedge, in=90, out=90] (18.center) to (17.center);
		\draw [style=dedge, in=90, out=90, looseness=1.25] (23.center) to (24.center);
		\draw [style=directed edge, in=120, out=-90] (31.center) to (29);
		\draw [style=directed edge, in=90, out=-60] (84) to (85.center);
		\draw [style=directed edge, in=90, out=-120] (84) to (86.center);
		\draw [style=directed edge, in=90, out=-90] (85.center) to (90.center);
		\draw [style=directed edge, in=90, out=-90] (86.center) to (91.center);
		\draw [style=dedge] (87.center) to (84);
		\draw [style=dedge] (95.center) to (94);
		\draw [style=dedge] (96.center) to (93);
		\draw (91.center) to (94);
		\draw (90.center) to (93);
		\draw [style=directed edge, in=120, out=-90] (102.center) to (100);
		\draw [style=directed edge] (100) to (104.center);
		\draw [style=dedge] (107.center) to (106.center);
		\draw [style=dedge] (114.center) to (113);
		\draw [style=dedge] (115.center) to (112);
		\draw [in=0, out=-90, looseness=0.75] (104.center) to (98);
		\draw [in=180, out=-90, looseness=0.75] (106.center) to (98);
		\draw [in=0, out=90, looseness=0.75] (117.center) to (116);
		\draw [in=-180, out=90, looseness=0.75] (118.center) to (116);
		\draw [in=0, out=90, looseness=0.75] (120.center) to (119);
		\draw [in=-180, out=90, looseness=0.75] (121.center) to (119);
		\draw [style=directed edge] (120.center) to (113);
		\draw [style=directed edge, in=60, out=-90] (118.center) to (100);
		\draw [style=directed edge] (117.center) to (112);
		\draw [in=0, out=90, looseness=0.75] (124.center) to (123);
		\draw [in=-180, out=90, looseness=0.75] (125.center) to (123);
		\draw [in=0, out=90, looseness=0.75] (127.center) to (126);
		\draw [in=-180, out=90, looseness=0.75] (128.center) to (126);
		\draw [in=0, out=-90, looseness=0.75] (130.center) to (129);
		\draw [in=180, out=-90, looseness=0.75] (131.center) to (129);
		\draw [in=0, out=-90, looseness=0.75] (133.center) to (132);
		\draw [in=180, out=-90, looseness=0.75] (134.center) to (132);
		\draw [in=0, out=-90, looseness=0.75] (136.center) to (135);
		\draw [in=180, out=-90, looseness=0.75] (137.center) to (135);
		\draw [style=directed edge] (29) to (130.center);
		\draw [style=dedge] (37.center) to (131.center);
		\draw [style=directed edge, in=60, out=-90] (125.center) to (29);
		\draw [style=directed edge] (124.center) to (134.center);
		\draw [style=directed edge] (127.center) to (137.center);
		\draw [in=0, out=-90, looseness=0.75] (139.center) to (138);
		\draw [in=180, out=-90, looseness=0.75] (140.center) to (138);
		\draw [style=directed edge] (24.center) to (139.center);
		\draw [style=dedge] (28.center) to (140.center);
		\draw (17.center) to (15.center);
		\draw (128.center) to (31.center);
		\draw (121.center) to (102.center);
		\draw [style=dedge, in=90, out=90] (146.center) to (145.center);
		\draw [style=dedge, in=90, out=90] (148.center) to (147.center);
		\draw [style=directed edge] (51.center) to (146.center);
		\draw [style=directed edge] (145.center) to (133.center);
		\draw [style=directed edge] (59.center) to (148.center);
		\draw [style=directed edge] (147.center) to (136.center);
		\draw [style=dedge, in=90, out=90] (150.center) to (149.center);
		\draw [style=directed edge, in=60, out=-90] (149.center) to (13);
		\draw [style=directed edge] (19.center) to (150.center);
		\draw [style=dedge, in=-90, out=-90] (152.center) to (151.center);
		\draw [style=directed edge] (13) to (152.center);
		\draw [style=directed edge] (151.center) to (23.center);
		\draw [style=dedge] (3.center) to (10);
		\draw [style=dedge] (0) to (10);
		\draw [style=dedge, bend right=15] (2.center) to (0);
		\draw [style=dedge, bend left=15] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/rediso-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.25, 0) {=};
		\node [style=green vertex] (59) at (2.75, 0.25) {};
		\node [style=none] (64) at (2.75, 1.25) {};
		\node [style=none] (68) at (3, -0.25) {};
		\node [style=green vertex] (72) at (4.25, 0.5) {};
		\node [style=none] (73) at (4.5, 0) {};
		\node [style=none] (74) at (4, 0) {};
		\node [style=none] (76) at (4.25, 1) {};
		\node [style=none] (80) at (4.5, -0.75) {};
		\node [style=none] (81) at (4, -0.75) {};
		\node [style=none] (82) at (4, -0.5) {};
		\node [style=none] (83) at (4.5, -0.5) {};
		\node [style=none] (84) at (2, 0) {=};
		\node [style=none] (85) at (3.5, 0) {=};
		\node [style=antipoded] (86) at (3, -0.5) {};
		\node [style=none] (87) at (3, -0.75) {};
		\node [style=none] (88) at (2.5, -0.25) {};
		\node [style=antipoded] (89) at (2.5, -0.5) {};
		\node [style=none] (90) at (2.5, -0.75) {};
		\node [style=green vertex] (91) at (-3, 0.25) {};
		\node [style=none] (92) at (-3.25, 0.75) {};
		\node [style=red vertex] (93) at (-2.5, 1) {};
		\node [style=none] (94) at (-2.25, 0.75) {};
		\node [style=none] (95) at (-2.75, 0.75) {};
		\node [style=red vertex] (96) at (-2.5, 1.5) {};
		\node [style=none] (97) at (-1.75, 1) {};
		\node [style=none] (98) at (-3.25, 1) {};
		\node [style=red vertex] (99) at (-3.25, -0.5) {};
		\node [style=none] (100) at (-3, -0.25) {};
		\node [style=none] (101) at (-3.5, -0.25) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-1.75, -0.5) {};
		\node [style=none] (104) at (-3.5, 1) {};
		\node [style=antipoded] (105) at (0.75, 0) {};
		\node [style=antipoded] (106) at (1.25, 0) {};
		\node [style=none] (109) at (-0.5, 1.75) {};
		\node [style=none] (111) at (1.25, -1) {};
		\node [style=none] (112) at (0.75, -1) {};
		\node [style=green vertex] (118) at (0, 0) {};
		\node [style=none] (119) at (-0.25, 0.5) {};
		\node [style=none] (121) at (0.75, 0.5) {};
		\node [style=none] (122) at (0.25, 0.5) {};
		\node [style=none] (124) at (1.25, 0.75) {};
		\node [style=none] (125) at (-0.25, 0.75) {};
		\node [style=none] (127) at (0, -0.5) {};
		\node [style=none] (128) at (-0.5, -0.5) {};
		\node [style=none] (131) at (-0.5, 0.75) {};
		\node [style=green vertex] (132) at (-0.25, -0.75) {};
		\node [style=green vertex] (133) at (0.5, 0.75) {};
		\node [style=green vertex] (134) at (0.5, 1.25) {};
		\node [style=antipoded, label={120:\tiny -1}] (135) at (-0.5, 1.25) {};
		\node [style=antipoded, label={120:\tiny -1}] (136) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, in=90, out=-60] (72) to (73.center);
		\draw [style=directed edge, in=90, out=-120] (72) to (74.center);
		\draw [style=directed edge, in=90, out=-90] (73.center) to (82.center);
		\draw [style=directed edge, in=90, out=-90] (74.center) to (83.center);
		\draw [style=directed edge] (76.center) to (72);
		\draw (82.center) to (81.center);
		\draw (83.center) to (80.center);
		\draw (86) to (87.center);
		\draw (68.center) to (86);
		\draw [style=directed edge, in=90, out=-60] (59) to (68.center);
		\draw (89) to (90.center);
		\draw (88.center) to (89);
		\draw [style=directed edge, in=90, out=-120] (59) to (88.center);
		\draw [style=directed edge, in=120, out=-90] (92.center) to (91);
		\draw [in=0, out=90, looseness=0.75] (94.center) to (93);
		\draw [in=-180, out=90, looseness=0.75] (95.center) to (93);
		\draw [in=0, out=90, looseness=0.75] (97.center) to (96);
		\draw [in=-180, out=90, looseness=0.75] (98.center) to (96);
		\draw [in=0, out=-90, looseness=0.75] (100.center) to (99);
		\draw [in=180, out=-90, looseness=0.75] (101.center) to (99);
		\draw [style=directed edge] (91) to (100.center);
		\draw [style=directed edge, in=60, out=-90] (95.center) to (91);
		\draw (98.center) to (92.center);
		\draw (94.center) to (102.center);
		\draw (97.center) to (103.center);
		\draw (104.center) to (101.center);
		\draw (105) to (112.center);
		\draw (106) to (111.center);
		\draw [style=directed edge, in=120, out=-90] (119.center) to (118);
		\draw [style=directed edge] (118) to (127.center);
		\draw [style=directed edge, in=60, out=-90] (122.center) to (118);
		\draw (125.center) to (119.center);
		\draw (131.center) to (128.center);
		\draw (121.center) to (105);
		\draw (124.center) to (106);
		\draw [in=0, out=90, looseness=0.75] (121.center) to (133);
		\draw [in=-180, out=90, looseness=0.75] (122.center) to (133);
		\draw [in=0, out=90, looseness=0.75] (124.center) to (134);
		\draw [in=-180, out=90, looseness=0.75] (125.center) to (134);
		\draw [in=0, out=-90, looseness=0.75] (127.center) to (132);
		\draw [in=180, out=-90, looseness=0.75] (128.center) to (132);
		\draw (64.center) to (136);
		\draw (136) to (59);
		\draw (109.center) to (135);
		\draw (135) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/rho-with-D-double-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {=};
		\node [style=green vertex] (18) at (6, 0.25) {};
		\node [style=green vertex] (19) at (6.75, -0.75) {};
		\node [style=green vertex] (20) at (5.75, -1.25) {};
		\node [style=red vertex] (21) at (6, -0.75) {};
		\node [style=red vertex] (22) at (6.75, 0.25) {};
		\node [style=red vertex] (23) at (7, -1.25) {};
		\node [style=none] (24) at (7.5, 0.75) {};
		\node [style=none] (25) at (6.75, 0.75) {};
		\node [style=none] (26) at (6, 0.75) {};
		\node [style=none] (27) at (5.25, 0.75) {};
		\node [style=none] (28) at (5.75, -2) {};
		\node [style=antipode] (29) at (6.75, -0.25) {};
		\node [style=none] (30) at (7, 0) {\tiny 2};
		\node [style=none] (47) at (7, -2) {};
		\node [style=red-iso] (52) at (7, -1.75) {};
		\node [style=none] (124) at (-6.75, 1) {*};
		\node [style=none] (125) at (-7.25, 0) {};
		\node [style=none] (126) at (-6.75, 0) {};
		\node [style=red vertex] (127) at (-5.75, 1) {};
		\node [style=red vertex] (128) at (-6.75, -0.75) {};
		\node [style=none] (129) at (-6.75, -0.5) {};
		\node [style=none] (130) at (-6, 0.25) {};
		\node [style=none] (131) at (-7, -1.25) {};
		\node [style=none] (132) at (-6.5, -1.25) {};
		\node [style=none] (133) at (-7.25, -1.25) {};
		\node [style=none] (134) at (-5.75, -0.5) {};
		\node [style=none] (135) at (-6, -1.25) {};
		\node [style=none] (136) at (-5.5, -1.25) {};
		\node [style=none] (137) at (-5.25, -1.5) {};
		\node [style=green vertex] (138) at (-5.75, -0.75) {};
		\node [style=none] (139) at (-6, -1.5) {};
		\node [style=antipode] (140) at (-5.25, -0.75) {};
		\node [style=none] (141) at (-5.25, -0.5) {};
		\node [style=green vertex] (142) at (-7.25, -2) {};
		\node [style=red vertex] (143) at (-5.25, -2) {};
		\node [style=none] (144) at (-7.25, -2.75) {};
		\node [style=none] (145) at (-5.25, -2.75) {};
		\node [style=none] (146) at (-5, -2) {*};
		\node [style=none] (147) at (-4.75, -1.25) {};
		\node [style=none] (148) at (-7.75, -1.25) {};
		\node [style=none] (149) at (-5.75, 1.5) {};
		\node [style=green vertex] (150) at (-7, 1) {};
		\node [style=none] (151) at (-7.25, 0.5) {};
		\node [style=none] (152) at (-6.75, 0.5) {};
		\node [style=none] (153) at (-7.75, 1.5) {};
		\node [style=none] (154) at (-4.75, 1) {};
		\node [style=none] (155) at (-5.5, -0.75) {*};
		\node [style=none] (156) at (-4.75, 2) {};
		\node [style=none] (157) at (-5.75, 2) {};
		\node [style=none] (158) at (-7.75, 2) {};
		\node [style=none] (159) at (-7, 2) {};
		\node [style=red-iso] (160) at (-7, 1.5) {};
		\node [style=red-iso] (161) at (-4.75, 1.5) {};
		\node [style=none] (162) at (-1.75, 0.25) {};
		\node [style=none] (165) at (-1, -1.5) {};
		\node [style=green vertex] (166) at (-1.75, 0) {};
		\node [style=antipode] (168) at (-1, -1) {};
		\node [style=none] (169) at (-1, 0.75) {};
		\node [style=none] (171) at (-1.25, -2.5) {};
		\node [style=none] (172) at (-1, -2) {*};
		\node [style=none] (174) at (-1.5, -0.5) {};
		\node [style=red-iso] (175) at (-1.5, -1) {};
		\node [style=none] (176) at (-1.5, -1.5) {};
		\node [style=none] (177) at (-2, -0.5) {};
		\node [style=red-iso] (178) at (-2, -1) {};
		\node [style=red-iso] (181) at (-0.5, -1) {};
		\node [style=red vertex] (185) at (-1.25, 1.25) {};
		\node [style=red vertex] (186) at (-2.75, 0) {};
		\node [style=none] (187) at (-2.75, 0.25) {};
		\node [style=none] (188) at (-1.75, 0.75) {};
		\node [style=none] (189) at (-3, -0.5) {};
		\node [style=none] (190) at (-2.25, -1.5) {};
		\node [style=none] (192) at (-1.75, 0.25) {};
		\node [style=none] (199) at (-1, 0.75) {};
		\node [style=green vertex] (200) at (-3, -2) {};
		\node [style=none] (202) at (-3, -2.5) {};
		\node [style=none] (206) at (-3.75, -1.5) {};
		\node [style=none] (209) at (-3.75, 1.25) {};
		\node [style=none] (212) at (-1.25, 1.75) {};
		\node [style=none] (213) at (-3.75, 1.75) {};
		\node [style=none] (214) at (-3, 1.75) {};
		\node [style=none] (216) at (-3.25, 0.75) {};
		\node [style=red-iso] (217) at (-3.25, 0.25) {};
		\node [style=none] (218) at (-3.25, -0.5) {};
		\node [style=none] (222) at (-0.5, 1.75) {};
		\node [style=green vertex] (223) at (-3, 1.25) {};
		\node [style=none] (224) at (-2.75, 0.75) {};
		\node [style=none] (225) at (-0.5, -1.5) {};
		\node [style=none] (227) at (-2, -1.5) {};
		\node [style=red vertex] (228) at (-1.25, -2) {};
		\node [style=none] (229) at (-0.5, 1.25) {};
		\node [style=none] (230) at (-0.5, 1.75) {};
		\node [style=none] (231) at (3, 0.25) {};
		\node [style=none] (232) at (3.75, -0.5) {};
		\node [style=green vertex] (233) at (3, 0) {};
		\node [style=antipode] (234) at (3.75, 0.25) {};
		\node [style=none] (238) at (3.25, -0.5) {};
		\node [style=none] (241) at (2.75, -0.5) {};
		\node [style=none] (246) at (2.25, 0.25) {};
		\node [style=none] (249) at (2.5, -0.75) {};
		\node [style=none] (250) at (3, 0.25) {};
		\node [style=green vertex] (252) at (1.75, -1.25) {};
		\node [style=none] (253) at (1.75, -2.25) {};
		\node [style=none] (254) at (1, -0.75) {};
		\node [style=none] (255) at (1, 1.25) {};
		\node [style=none] (256) at (3.5, 1.75) {};
		\node [style=none] (257) at (1, 1.75) {};
		\node [style=none] (258) at (1.75, 1.75) {};
		\node [style=none] (259) at (1.5, 0.75) {};
		\node [style=none] (262) at (4.25, 1.75) {};
		\node [style=green vertex] (263) at (1.75, 1.25) {};
		\node [style=none] (264) at (2, 0.75) {};
		\node [style=none] (265) at (4.25, -0.75) {};
		\node [style=none] (266) at (2.75, -0.75) {};
		\node [style=none] (268) at (4.25, 1.25) {};
		\node [style=none] (269) at (4.25, 1.75) {};
		\node [style=red vertex] (271) at (3.5, -0.75) {};
		\node [style=none] (273) at (1.5, -0.5) {};
		\node [style=red vertex] (274) at (1.75, -0.75) {};
		\node [style=none] (277) at (3.75, 0.75) {};
		\node [style=none] (279) at (3.25, 0.75) {};
		\node [style=red vertex] (280) at (3.5, 1.25) {};
		\node [style=none] (281) at (2.5, -0.5) {};
		\node [style=none] (282) at (2, -0.5) {};
		\node [style=red vertex] (283) at (2.25, 0) {};
		\node [style=none] (284) at (3.5, -2.25) {};
		\node [style=red-iso] (286) at (3.5, -1.75) {};
		\node [style=red vertex] (275) at (3.5, -1.25) {};
		\node [style=none] (287) at (0.25, 0) {=};
		\node [style=none] (288) at (4.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (27.center) to (20);
		\draw (20) to (28.center);
		\draw (20) to (21);
		\draw [bend left=15] (21) to (18);
		\draw [in=-90, out=75, looseness=0.75] (19) to (29);
		\draw [in=-75, out=90, looseness=0.75] (29) to (22);
		\draw [in=300, out=120] (19) to (18);
		\draw [in=240, out=60] (21) to (22);
		\draw (22) to (25.center);
		\draw (18) to (26.center);
		\draw (19) to (23);
		\draw [bend right=15] (23) to (24.center);
		\draw [style=directed edge] (23) to (52);
		\draw [style=directed edge] (47.center) to (52);
		\draw [style=directed edge, in=90, out=-90] (129.center) to (128);
		\draw [in=90, out=-120] (127) to (130.center);
		\draw [style=directed edge, in=90, out=-90] (130.center) to (129.center);
		\draw [in=90, out=-60] (128) to (132.center);
		\draw [in=90, out=-120, looseness=0.75] (128) to (131.center);
		\draw [style=directed edge, in=-90, out=90, looseness=1.25] (133.center) to (125.center);
		\draw [style=dedge, in=-90, out=-90] (131.center) to (133.center);
		\draw [style=directed edge] (138) to (134.center);
		\draw [in=-60, out=90] (136.center) to (138);
		\draw [in=-120, out=90] (135.center) to (138);
		\draw [style=directed edge, in=-90, out=90] (134.center) to (126.center);
		\draw [style=directed edge] (139.center) to (135.center);
		\draw [style=dedge, in=-90, out=-90] (137.center) to (139.center);
		\draw [style=directed edge] (140) to (137.center);
		\draw (141.center) to (140);
		\draw [style=dedge] (142) to (144.center);
		\draw [style=dedge] (145.center) to (143);
		\draw [style=directed edge, in=30, out=-90, looseness=0.75] (132.center) to (142);
		\draw [style=directed edge, in=-90, out=120] (143) to (136.center);
		\draw [in=-90, out=45] (143) to (147.center);
		\draw [in=-90, out=150] (142) to (148.center);
		\draw (149.center) to (127);
		\draw [in=105, out=-120] (150) to (151.center);
		\draw [in=90, out=-60] (150) to (152.center);
		\draw [in=90, out=-90] (152.center) to (125.center);
		\draw [in=90, out=-90] (151.center) to (126.center);
		\draw [in=90, out=-45] (127) to (141.center);
		\draw [style=dedge] (159.center) to (160);
		\draw [style=dedge] (156.center) to (161);
		\draw [style=dedge] (157.center) to (149.center);
		\draw [style=directed edge] (147.center) to (161);
		\draw [style=directed edge] (153.center) to (148.center);
		\draw [style=dedge] (150) to (160);
		\draw [style=dedge] (154.center) to (161);
		\draw [style=dedge] (158.center) to (153.center);
		\draw [style=directed edge] (166) to (162.center);
		\draw [style=directed edge] (168) to (165.center);
		\draw (169.center) to (168);
		\draw [style=dedge] (174.center) to (175);
		\draw (176.center) to (175);
		\draw [style=dedge] (177.center) to (178);
		\draw [in=90, out=-60] (166) to (174.center);
		\draw [in=-120, out=90] (177.center) to (166);
		\draw [style=dedge, in=-90, out=-90] (165.center) to (176.center);
		\draw [style=directed edge, in=90, out=-90] (187.center) to (186);
		\draw [in=90, out=-150] (185) to (188.center);
		\draw [style=directed edge, in=90, out=-90] (188.center) to (187.center);
		\draw [in=90, out=-60] (186) to (190.center);
		\draw [in=90, out=-120, looseness=0.75] (186) to (189.center);
		\draw [style=dedge] (200) to (202.center);
		\draw [style=directed edge, in=30, out=-90] (190.center) to (200);
		\draw [in=-90, out=150] (200) to (206.center);
		\draw [in=90, out=-45] (185) to (199.center);
		\draw [style=directed edge] (209.center) to (206.center);
		\draw [style=dedge] (213.center) to (209.center);
		\draw [style=dedge] (216.center) to (217);
		\draw (218.center) to (217);
		\draw [in=90, out=-60] (223) to (224.center);
		\draw [style=dedge] (214.center) to (223);
		\draw [style=directed edge, in=-90, out=90] (192.center) to (224.center);
		\draw [in=90, out=-120] (223) to (216.center);
		\draw [style=dedge, in=-90, out=-90] (189.center) to (218.center);
		\draw [style=dedge] (212.center) to (185);
		\draw [style=directed edge, in=30, out=-90] (225.center) to (228);
		\draw [in=-90, out=150] (228) to (227.center);
		\draw [style=dedge] (171.center) to (228);
		\draw [style=dedge] (227.center) to (178);
		\draw [style=dedge] (225.center) to (181);
		\draw [style=dedge] (230.center) to (229.center);
		\draw (222.center) to (181);
		\draw [style=directed edge] (233) to (231.center);
		\draw [style=directed edge] (234) to (232.center);
		\draw [in=90, out=-60] (233) to (238.center);
		\draw [in=-120, out=90] (241.center) to (233);
		\draw [style=dedge] (252) to (253.center);
		\draw [style=directed edge, in=30, out=-90] (249.center) to (252);
		\draw [in=-90, out=150] (252) to (254.center);
		\draw [style=directed edge] (255.center) to (254.center);
		\draw [style=dedge] (257.center) to (255.center);
		\draw [in=90, out=-60] (263) to (264.center);
		\draw [style=dedge] (258.center) to (263);
		\draw [style=directed edge, in=-90, out=90] (250.center) to (264.center);
		\draw [in=90, out=-120] (263) to (259.center);
		\draw [style=dedge] (269.center) to (268.center);
		\draw [in=45, out=-90] (232.center) to (271);
		\draw [in=135, out=-90] (238.center) to (271);
		\draw [in=150, out=-90] (273.center) to (274);
		\draw (259.center) to (273.center);
		\draw [in=90, out=-120] (280) to (279.center);
		\draw [in=90, out=-60] (280) to (277.center);
		\draw (277.center) to (234);
		\draw [style=directed edge, in=90, out=-90] (279.center) to (246.center);
		\draw [style=dedge] (256.center) to (280);
		\draw [in=90, out=-120] (283) to (282.center);
		\draw [in=90, out=-60] (283) to (281.center);
		\draw (281.center) to (249.center);
		\draw (241.center) to (266.center);
		\draw [style=directed edge, in=90, out=-90] (246.center) to (283);
		\draw [in=30, out=-90] (282.center) to (274);
		\draw (268.center) to (265.center);
		\draw [style=dedge] (284.center) to (286);
		\draw [style=dedge] (275) to (286);
		\draw [style=directed edge, in=30, out=-90] (265.center) to (275);
		\draw [in=-90, out=150] (275) to (266.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/rho-with-D-double.tikz <==
\begin{tikzpicture}[label distance=-5pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.25) {=};
		\node [style=green vertex] (21) at (-2.25, 0.75) {};
		\node [style=green vertex] (22) at (-1.5, -0.25) {};
		\node [style=green vertex] (23) at (-2.5, -0.75) {};
		\node [style=red vertex] (24) at (-2.25, -0.25) {};
		\node [style=red vertex] (25) at (-1.5, 0.75) {};
		\node [style=red vertex] (26) at (-1.25, -0.75) {};
		\node [style=none] (27) at (-0.75, 1.25) {};
		\node [style=none] (28) at (-1.5, 1.25) {};
		\node [style=none] (29) at (-2.25, 1.25) {};
		\node [style=none] (30) at (-3, 1.25) {};
		\node [style=none] (31) at (-2.5, -1.5) {};
		\node [style=antipode, label={240:\tiny 2}] (33) at (-1.5, 0.25) {};
		\node [style=none] (73) at (-1.25, -1.5) {};
		\node [style=red-iso] (133) at (-1.25, -1.25) {};
		\node [style=none] (134) at (-6, 1.75) {*};
		\node [style=none] (135) at (-6.5, 0.75) {};
		\node [style=none] (136) at (-6, 0.75) {};
		\node [style=red vertex] (137) at (-5, 1.75) {};
		\node [style=red vertex] (138) at (-6, 0) {};
		\node [style=none] (139) at (-6, 0.25) {};
		\node [style=none] (140) at (-5.25, 1) {};
		\node [style=none] (141) at (-6.25, -0.5) {};
		\node [style=none] (142) at (-5.75, -0.5) {};
		\node [style=none] (143) at (-6.5, -0.5) {};
		\node [style=none] (144) at (-5, 0.25) {};
		\node [style=none] (145) at (-5.25, -0.5) {};
		\node [style=none] (146) at (-4.75, -0.5) {};
		\node [style=none] (147) at (-4.5, -0.75) {};
		\node [style=green vertex] (148) at (-5, 0) {};
		\node [style=none] (149) at (-5.25, -0.75) {};
		\node [style=antipode] (150) at (-4.5, 0) {};
		\node [style=none] (151) at (-4.5, 0.25) {};
		\node [style=green vertex] (152) at (-6.5, -1.25) {};
		\node [style=red vertex] (153) at (-4.5, -1.25) {};
		\node [style=none] (154) at (-6.5, -2) {};
		\node [style=none] (155) at (-4.5, -2) {};
		\node [style=none] (156) at (-4.25, -1.25) {*};
		\node [style=none] (157) at (-4, -0.5) {};
		\node [style=none] (159) at (-7, -0.5) {};
		\node [style=none] (162) at (-5, 2.25) {};
		\node [style=green vertex] (163) at (-6.25, 1.75) {};
		\node [style=none] (164) at (-6.5, 1.25) {};
		\node [style=none] (165) at (-6, 1.25) {};
		\node [style=none] (166) at (-7, 2.25) {};
		\node [style=none] (167) at (-4, 1.75) {};
		\node [style=none] (170) at (-4.75, 0) {*};
		\node [style=none] (171) at (-4, 2.75) {};
		\node [style=none] (172) at (-5, 2.75) {};
		\node [style=none] (173) at (-7, 2.75) {};
		\node [style=none] (174) at (-6.25, 2.75) {};
		\node [style=red-iso] (175) at (-6.25, 2.25) {};
		\node [style=red-iso] (176) at (-4, 2.25) {};
		\node [style=none] (177) at (0.75, -0.75) {};
		\node [style=none] (178) at (2.25, -0.75) {};
		\node [style=none] (179) at (3, 0) {};
		\node [style=antipode] (180) at (0.75, -0.25) {};
		\node [style=green vertex] (181) at (2.25, -0.25) {};
		\node [style=none] (182) at (0.75, 0) {};
		\node [style=none] (183) at (3, -0.75) {};
		\node [style=none] (184) at (1.75, -0.75) {};
		\node [style=none] (185) at (1.75, -0.25) {};
		\node [style=none] (186) at (1.25, -0.25) {};
		\node [style=red vertex] (187) at (1.25, -0.5) {};
		\node [style=none] (188) at (3.75, -0.25) {=};
		\node [style=antipode] (189) at (4.5, -0.25) {};
		\node [style=red vertex] (190) at (5, -0.25) {};
		\node [style=green vertex] (191) at (5.5, -0.25) {};
		\node [style=none] (192) at (4.5, -0.75) {};
		\node [style=none] (193) at (5, -0.75) {};
		\node [style=none] (194) at (5.5, -0.75) {};
		\node [style=none] (195) at (4.75, 0) {\scriptsize  -1};
		\node [style=red-iso] (196) at (3, -0.5) {};
		\node [style=red-iso] (197) at (1.75, -0.5) {};
		\node [style=none] (198) at (3, -0.5) {\scriptsize  -1};
		\node [style=none] (199) at (1.75, -0.5) {\scriptsize  -1};
		\node [style=none] (200) at (1, 0) {\scriptsize  -1};
		\node [style=red vertex] (201) at (5.25, 0.25) {};
		\node [style=none] (202) at (6, -0.75) {};
		\node [style=none] (203) at (6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (30.center) to (23);
		\draw (23) to (31.center);
		\draw (23) to (24);
		\draw [bend left=15] (24) to (21);
		\draw [in=-90, out=75, looseness=0.75] (22) to (33);
		\draw [in=-75, out=90, looseness=0.75] (33) to (25);
		\draw [in=300, out=120] (22) to (21);
		\draw [in=240, out=60] (24) to (25);
		\draw (25) to (28.center);
		\draw (21) to (29.center);
		\draw (22) to (26);
		\draw [bend right=15] (26) to (27.center);
		\draw [style=directed edge] (26) to (133);
		\draw [style=directed edge] (73.center) to (133);
		\draw [style=directed edge, in=90, out=-90] (139.center) to (138);
		\draw [in=90, out=-120] (137) to (140.center);
		\draw [style=directed edge, in=90, out=-90] (140.center) to (139.center);
		\draw [in=90, out=-60] (138) to (142.center);
		\draw [in=90, out=-120, looseness=0.75] (138) to (141.center);
		\draw [style=directed edge, in=-90, out=90, looseness=1.25] (143.center) to (135.center);
		\draw [style=dedge, in=-90, out=-90] (141.center) to (143.center);
		\draw [style=directed edge] (148) to (144.center);
		\draw [in=-60, out=90] (146.center) to (148);
		\draw [in=-120, out=90] (145.center) to (148);
		\draw [style=directed edge, in=-90, out=90] (144.center) to (136.center);
		\draw [style=directed edge] (149.center) to (145.center);
		\draw [style=dedge, in=-90, out=-90] (147.center) to (149.center);
		\draw [style=directed edge] (150) to (147.center);
		\draw (151.center) to (150);
		\draw [style=dedge] (152) to (154.center);
		\draw [style=dedge] (155.center) to (153);
		\draw [style=directed edge, in=30, out=-90, looseness=0.75] (142.center) to (152);
		\draw [style=directed edge, in=-90, out=120] (153) to (146.center);
		\draw [in=-90, out=45] (153) to (157.center);
		\draw [in=-90, out=150] (152) to (159.center);
		\draw (162.center) to (137);
		\draw [in=105, out=-120] (163) to (164.center);
		\draw [in=90, out=-60] (163) to (165.center);
		\draw [in=90, out=-90] (165.center) to (135.center);
		\draw [in=90, out=-90] (164.center) to (136.center);
		\draw [in=90, out=-45] (137) to (151.center);
		\draw [style=dedge] (174.center) to (175);
		\draw [style=dedge] (171.center) to (176);
		\draw [style=dedge] (172.center) to (162.center);
		\draw [style=directed edge] (157.center) to (176);
		\draw [style=directed edge] (166.center) to (159.center);
		\draw [style=dedge] (163) to (175);
		\draw [style=dedge] (167.center) to (176);
		\draw [style=dedge] (173.center) to (166.center);
		\draw [style=directed edge] (180) to (177.center);
		\draw [style=directed edge] (181) to (178.center);
		\draw [style=directed edge, in=90, out=90] (179.center) to (182.center);
		\draw [style=directed edge] (182.center) to (180);
		\draw [style=directed edge, in=90, out=90, looseness=1.75] (185.center) to (186.center);
		\draw [style=directed edge] (186.center) to (187);
		\draw [style=directed edge] (196) to (179.center);
		\draw [style=directed edge] (197) to (185.center);
		\draw [style=directed edge] (197) to (184.center);
		\draw [style=directed edge] (196) to (183.center);
		\draw [in=90, out=0] (201) to (203.center);
		\draw [in=90, out=-180] (201) to (189);
		\draw [style=directed edge] (203.center) to (202.center);
		\draw [style=directed edge] (191) to (194.center);
		\draw [style=directed edge] (190) to (193.center);
		\draw [style=directed edge] (189) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/scalar-multiple-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.25) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=green vertex] (4) at (-1.5, 0.5) {};
		\node [style=red vertex] (5) at (-1.5, -0.5) {};
		\node [style=antipode] (6) at (-1.25, 1) {};
		\node [style=antipode] (7) at (-1.75, -1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=boxa] (12) at (-1.75, 1) {};
		\node [style=none] (13) at (-0.75, 0) {=};
		\node [style=scalar box] (14) at (0, 0.5) {$k$};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=integral] (17) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw (5) to (7);
		\draw (4) to (6);
		\draw [style=directed edge, bend left=15] (5) to (9.center);
		\draw [style=directed edge] (4) to (11.center);
		\draw [style=directed edge, in=90, out=-90] (2.center) to (6);
		\draw [style=directed edge, in=-90, out=45] (10.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=directed edge] (7) to (0.center);
		\draw [style=directed edge, in=-135, out=90] (1.center) to (10.center);
		\draw [style=directed edge] (12) to (4);
		\draw (11.center) to (5);
		\draw [style=directed edge] (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/scalar-multiple-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=green vertex] (4) at (-1.25, 0.75) {};
		\node [style=red vertex] (5) at (-1.25, -0.25) {};
		\node [style=antipode] (6) at (-1, 1.25) {};
		\node [style=antipode] (7) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=boxa] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {=};
		\node [style=scalar box] (13) at (0, 0.75) {$k$};
		\node [style=boxa] (17) at (-2.5, 0.5) {};
		\node [style=none] (18) at (-2, 0.25) {=};
		\node [style=none] (22) at (0.5, 0.25) {=};
		\node [style=scalar box] (23) at (1, 0.25) {$k$};
		\node [style=integral] (24) at (0, 0) {};
		\node [style=cointegral] (25) at (0, -0.5) {};
		\node [style=cointegral] (26) at (-1, -0.75) {};
		\node [style=cointegral] (27) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw (5) to (7);
		\draw (4) to (6);
		\draw [style=directed edge] (4) to (10.center);
		\draw [style=directed edge, in=90, out=-90] (2.center) to (6);
		\draw [style=directed edge, in=-90, out=45] (9.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=directed edge] (7) to (0.center);
		\draw [style=directed edge, in=-135, out=90] (1.center) to (9.center);
		\draw [style=directed edge] (11) to (4);
		\draw (10.center) to (5);
		\draw [style=directed edge] (25) to (24);
		\draw [style=directed edge] (26) to (5);
		\draw [style=directed edge] (27) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/scalar-multiple-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=green vertex] (4) at (-0.75, 0.5) {};
		\node [style=red vertex] (5) at (-0.75, -0.5) {};
		\node [style=antipode] (6) at (-0.5, 1) {};
		\node [style=antipode] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=boxa] (11) at (-1, 1) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=boxa] (17) at (0.75, 0.75) {};
		\node [style=integral] (18) at (0.75, -0.25) {};
		\node [style=cointegral] (19) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw (5) to (7);
		\draw (4) to (6);
		\draw [style=directed edge, bend left=15] (5) to (8.center);
		\draw [style=directed edge] (4) to (10.center);
		\draw [style=directed edge, in=90, out=-90] (2.center) to (6);
		\draw [style=directed edge, in=-90, out=45] (9.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=directed edge] (7) to (0.center);
		\draw [style=directed edge, in=-135, out=90] (1.center) to (9.center);
		\draw [style=directed edge] (11) to (4);
		\draw (10.center) to (5);
		\draw (18) to (15.center);
		\draw (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/square-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 0.15) {};
		\node [style=none] (3) at (0, 0.15) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/square-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.15) {};
		\node [style=none] (1) at (-0.25, -0.15) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw [style=directed edge, in=90, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/sweedler-algebra-Isec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=none] (4) at (0.75, 0.5) {$1$};
		\node [style=none] (5) at (0.75, 0) {$x$};
		\node [style=none] (6) at (0.75, -1) {$gx$};
		\node [style=none] (7) at (0.75, -0.5) {$g$};
		\node [style=none] (8) at (0.75, 1) {\Isec};
		\node [style=none] (9) at (1.5, 0.5) {$0$};
		\node [style=none] (10) at (1.5, -0.5) {$0$};
		\node [style=none] (11) at (1.5, -1) {$0$};
		\node [style=none] (12) at (1.75, 0) {$\ \ x-gx$};
		\node [style=green vertex] (13) at (-0.5, 0.5) {};
		\node [style=red vertex] (14) at (-0.5, -0.5) {};
		\node [style=antipode] (15) at (-0.25, 1) {};
		\node [style=antipode] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (14) to (16);
		\draw (13) to (15);
		\draw [style=directed edge, bend left=15] (14) to (18.center);
		\draw [style=directed edge, bend right=15] (17.center) to (13);
		\draw [style=directed edge] (13) to (14);
		\draw [style=directed edge, in=75, out=165, looseness=0.75] (19.center) to (15);
		\draw [style=directed edge, in=-15, out=-90] (16) to (20.center);
		\draw [style=directed edge, in=-135, out=165, looseness=0.75] (20.center) to (21.center);
		\draw [style=directed edge, in=-15, out=45, looseness=0.75] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/the-lattice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.75) {};
		\node [style=none] (1) at (1.25, -1.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=green vertex] (3) at (1, -1.25) {};
		\node [style=none] (4) at (-1.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=green vertex] (7) at (-1.75, -1.25) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=green vertex] (11) at (2, -1.25) {};
		\node [style=none] (12) at (-0.75, -1.75) {};
		\node [style=green vertex] (15) at (-0.75, -1.25) {};
		\node [style=red vertex] (16) at (-1.75, 1.75) {};
		\node [style=none] (17) at (-2, 1.25) {};
		\node [style=none] (18) at (-1.75, 2.25) {};
		\node [style=none] (19) at (-1.5, 1.25) {};
		\node [style=red vertex] (20) at (1, 1.75) {};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none] (22) at (0.75, 2.25) {};
		\node [style=none] (23) at (1.25, 2.25) {};
		\node [style=red vertex] (24) at (2, 1.75) {};
		\node [style=none] (25) at (2, 1.25) {};
		\node [style=red vertex] (26) at (-0.75, 1.75) {};
		\node [style=none] (27) at (-0.75, 2.25) {};
		\node [style=none] (42) at (-2.75, -0.5) {};
		\node [style=none] (43) at (2.75, -0.5) {};
		\node [style=none] (44) at (-2.75, 1) {};
		\node [style=none] (45) at (2.75, 1) {};
		\node [style=none] (46) at (0, 2.5) {};
		\node [style=none] (47) at (0, -2.25) {};
		\node [style=none] (48) at (4.25, 1.75) {Frobenius Algebra};
		\node [style=none] (49) at (4.25, -1.25) {Frobenius Algebra};
		\node [style=none] (50) at (-1.25, -2.25) {Hopf Algebra};
		\node [style=none] (51) at (1.75, -2.25) {Hopf Algebra};
		\node [style=antipode] (53) at (-2.5, 0.25) {};
		\node [style=none] (54) at (-2, 0.25) {=};
		\node [style=green vertex] (55) at (-1.25, 0.5) {};
		\node [style=red vertex] (56) at (-0.75, 0) {};
		\node [style=none] (57) at (-1.5, 0) {};
		\node [style=none] (58) at (-0.5, 0.5) {};
		\node [style=none] (60) at (1, 0.25) {=};
		\node [style=antipoded] (61) at (0.5, 0.25) {};
		\node [style=green vertex] (62) at (1.75, 0) {};
		\node [style=red vertex] (63) at (2.25, 0.5) {};
		\node [style=none] (64) at (1.5, 0.5) {};
		\node [style=none] (65) at (2.5, 0) {};
		\node [style=none] (66) at (0.5, 0.75) {};
		\node [style=none] (67) at (0.5, -0.25) {};
		\node [style=none] (68) at (-2.5, 0.75) {};
		\node [style=none] (69) at (-2.5, -0.25) {};
		\node [style=none] (70) at (4.25, 0.25) {Antipodes};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend right=15] (3) to (0.center);
		\draw [bend left=15] (3) to (1.center);
		\draw [bend right=15] (6.center) to (7);
		\draw (7) to (4.center);
		\draw [bend right=15] (7) to (5.center);
		\draw (10.center) to (11);
		\draw (15) to (12.center);
		\draw [bend left=15] (17.center) to (16);
		\draw (18.center) to (16);
		\draw [bend left=15] (16) to (19.center);
		\draw (21.center) to (20);
		\draw [bend right=15] (22.center) to (20);
		\draw [bend right=15] (20) to (23.center);
		\draw (25.center) to (24);
		\draw (27.center) to (26);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw [bend left=15] (57.center) to (55);
		\draw [in=150, out=-30] (55) to (56);
		\draw [bend right=15] (56) to (58.center);
		\draw [bend right=15] (64.center) to (62);
		\draw [in=-150, out=30] (62) to (63);
		\draw [bend left=15] (63) to (65.center);
		\draw (66.center) to (61);
		\draw (61) to (67.center);
		\draw (68.center) to (53);
		\draw (53) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-is-frob/triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (3.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [style=directed edge] (2.center) to (4.center);
		\draw [style=directed edge] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-lhs-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (0) at (-0.25, 0) {};
		\node [style=red vertex] (1) at (0, 0.5) {};
		\node [style=green vertex] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, bend right] (1) to (0);
		\draw [style=directed edge, bend right] (0) to (2);
		\draw [style=directed edge, bend left=45] (1) to (2);
		\draw [style=directed edge] (3.center) to (1);
		\draw [style=directed edge] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (0) at (0.25, 0) {};
		\node [style=red vertex] (1) at (0, 0.5) {};
		\node [style=green vertex] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge, bend left] (1) to (0);
		\draw [style=directed edge, bend left] (0) to (2);
		\draw [style=directed edge, bend right=45] (1) to (2);
		\draw [style=directed edge] (3.center) to (1);
		\draw [style=directed edge] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (1) at (0, 0.5) {};
		\node [style=green vertex] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (3.center) to (1);
		\draw [style=directed edge] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/left-snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (-0.25, 0.5) {$d$};
		\node [style=none] (7) at (-0.75, -0.5) {$A$};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (0.25, -0.5) {$e$};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0.75, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [style=directed edge] (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw [style=directed edge] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/red-comult-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (1.center);
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (3.center) to (0);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (4.center);
		\draw [in=90, out=-90] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/red-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (1.center);
		\draw [style=directed edge] (0) to (2.center);
		\draw [style=directed edge] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/red-dual-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (0) to (1.center);
		\draw [bend left] (0) to (2.center);
		\draw (3.center) to (0);
		\draw [style=directed edge, bend right=90, looseness=1.25] (6.center) to (3.center);
		\draw [style=directed edge] (7.center) to (6.center);
		\draw [style=directed edge] (5.center) to (8.center);
		\draw [style=directed edge, bend left=90, looseness=1.25] (2.center) to (5.center);
		\draw [style=directed edge] (4.center) to (9.center);
		\draw [style=directed edge, bend left=90, looseness=2.00] (1.center) to (4.center);
		\draw [style=dedge] (5.center) to (8.center);
		\draw [style=dedge] (4.center) to (9.center);
		\draw [style=dedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/red-dual-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, 0) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [style=directed edge, bend right=90, looseness=1.25] (6.center) to (3.center);
		\draw [style=directed edge] (7.center) to (6.center);
		\draw [style=dedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/red-mult-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (1.center) to (0);
		\draw [style=directed edge] (2.center) to (0);
		\draw [style=directed edge] (0) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (2.center);
		\draw [in=90, out=-90] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/right-snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-1, 0.5) {$d$};
		\node [style=none] (7) at (-2, 0.5) {$B$};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (11) at (-1.75, -0.25) {};
		\node [style=none] (12) at (-1.5, -0.5) {$e$};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=none] (14) at (-0.5, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [style=directed edge] (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw [style=directed edge] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

